Global Positioning: the Uniqueness Question and a New Solution Method

We provide a new algebraic solution procedure for the global positioning problem in $n$ dimensions using $m$ satellites. We also give a geometric characterization of the situations in which the problem does not have a unique solution. This characterization shows that such cases can happen in any dimension and with any number of satellites, leading to counterexamples to some open conjectures. We fill a gap in the literature by giving a proof for the long-held belief that when $m \ge n+2$, the solution is unique for almost all user positions. Even better, when $m \ge 2n+2$, almost all satellite configurations will guarantee a unique solution for all user positions. Some of our results are obtained using tools from algebraic geometry.

==> GPS_Unique1.tex <==
\begin{tikzpicture}
[line width=0.1000 mm,blue!50,scale=0.4000]
\filldraw[red!30] (0.01000,0.0000) rectangle (9.980,10.00);
\begin{scope}
\clip (0.0000,0.0000) rectangle (10.00,10.00);
\draw (0.0000,-1.364)--(10.00,8.278);
\draw[red!30,line width=0.2000 mm] (3.800,2.300)--(6.600,5.000);
\draw (8.324,0.0000)--(4.876,10.00);
\draw[red!30,line width=0.2000 mm] (7.600,2.100)--(6.600,5.000);
\draw (0.0000,2.500)--(10.00,1.974);
\draw[red!30,line width=0.2000 mm] (7.600,2.100)--(3.800,2.300);
\end{scope}

 \draw (2.280,0.0000)--(7.490,0.0000);
 \draw (2.290,0.01000)--(7.490,0.01000);
 \draw (2.300,0.02000)--(7.490,0.02000);
 \draw (2.310,0.03000)--(7.480,0.03000);
 \draw (2.320,0.04000)--(7.480,0.04000);
 \draw (2.330,0.05000)--(7.480,0.05000);
 \draw (2.340,0.06000)--(7.480,0.06000);
 \draw (2.350,0.07000)--(7.470,0.07000);
 \draw (2.360,0.08000)--(7.470,0.08000);
 \draw (2.370,0.09000)--(7.470,0.09000);
 \draw (2.380,0.1000)--(7.460,0.1000);
 \draw (2.390,0.1100)--(7.460,0.1100);
 \draw (2.400,0.1200)--(7.460,0.1200);
 \draw (2.410,0.1300)--(7.460,0.1300);
 \draw (2.420,0.1400)--(7.450,0.1400);
 \draw (2.430,0.1500)--(7.450,0.1500);
 \draw (2.440,0.1600)--(7.450,0.1600);
 \draw (2.450,0.1700)--(7.450,0.1700);
 \draw (2.460,0.1800)--(7.440,0.1800);
 \draw (2.470,0.1900)--(7.440,0.1900);
 \draw (2.480,0.2000)--(7.440,0.2000);
 \draw (2.490,0.2100)--(7.430,0.2100);
 \draw (2.500,0.2200)--(7.430,0.2200);
 \draw (2.510,0.2300)--(7.430,0.2300);
 \draw (2.520,0.2400)--(7.430,0.2400);
 \draw (2.530,0.2500)--(7.420,0.2500);
 \draw (2.540,0.2600)--(7.420,0.2600);
 \draw (2.550,0.2700)--(7.420,0.2700);
 \draw (2.560,0.2800)--(7.420,0.2800);
 \draw (2.570,0.2900)--(7.410,0.2900);
 \draw (2.580,0.3000)--(7.410,0.3000);
 \draw (2.580,0.3100)--(7.410,0.3100);
 \draw (2.590,0.3200)--(7.400,0.3200);
 \draw (2.600,0.3300)--(7.400,0.3300);
 \draw (2.610,0.3400)--(7.400,0.3400);
 \draw (2.620,0.3500)--(7.400,0.3500);
 \draw (2.630,0.3600)--(7.390,0.3600);
 \draw (2.640,0.3700)--(7.390,0.3700);
 \draw (2.650,0.3800)--(7.390,0.3800);
 \draw (2.660,0.3900)--(7.390,0.3900);
 \draw (2.670,0.4000)--(7.380,0.4000);
 \draw (2.680,0.4100)--(7.380,0.4100);
 \draw (2.690,0.4200)--(7.380,0.4200);
 \draw (2.700,0.4300)--(7.380,0.4300);
 \draw (2.710,0.4400)--(7.370,0.4400);
 \draw (2.720,0.4500)--(7.370,0.4500);
 \draw (2.730,0.4600)--(7.370,0.4600);
 \draw (2.740,0.4700)--(7.370,0.4700);
 \draw (2.750,0.4800)--(7.360,0.4800);
 \draw (2.760,0.4900)--(7.360,0.4900);
 \draw (2.770,0.5000)--(7.360,0.5000);
 \draw (2.770,0.5100)--(7.350,0.5100);
 \draw (2.780,0.5200)--(7.350,0.5200);
 \draw (2.790,0.5300)--(7.350,0.5300);
 \draw (2.800,0.5400)--(7.350,0.5400);
 \draw (2.810,0.5500)--(7.340,0.5500);
 \draw (2.820,0.5600)--(7.340,0.5600);
 \draw (2.830,0.5700)--(7.340,0.5700);
 \draw (2.840,0.5800)--(7.340,0.5800);
 \draw (2.850,0.5900)--(7.330,0.5900);
 \draw (2.860,0.6000)--(7.330,0.6000);
 \draw (2.870,0.6100)--(7.330,0.6100);
 \draw (2.880,0.6200)--(7.330,0.6200);
 \draw (2.890,0.6300)--(7.330,0.6300);
 \draw (2.900,0.6400)--(7.320,0.6400);
 \draw (2.910,0.6500)--(7.320,0.6500);
 \draw (2.920,0.6600)--(7.320,0.6600);
 \draw (2.920,0.6700)--(7.320,0.6700);
 \draw (2.930,0.6800)--(7.310,0.6800);
 \draw (2.940,0.6900)--(7.310,0.6900);
 \draw (2.950,0.7000)--(7.310,0.7000);
 \draw (2.960,0.7100)--(7.310,0.7100);
 \draw (2.970,0.7200)--(7.300,0.7200);
 \draw (2.980,0.7300)--(7.300,0.7300);
 \draw (2.990,0.7400)--(7.300,0.7400);
 \draw (3.000,0.7500)--(7.300,0.7500);
 \draw (3.010,0.7600)--(7.290,0.7600);
 \draw (3.020,0.7700)--(7.290,0.7700);
 \draw (3.030,0.7800)--(7.290,0.7800);
 \draw (3.030,0.7900)--(7.290,0.7900);
 \draw (3.040,0.8000)--(7.290,0.8000);
 \draw (3.050,0.8100)--(7.280,0.8100);
 \draw (3.060,0.8200)--(7.280,0.8200);
 \draw (3.070,0.8300)--(7.280,0.8300);
 \draw (3.080,0.8400)--(7.280,0.8400);
 \draw (3.090,0.8500)--(7.270,0.8500);
 \draw (3.100,0.8600)--(7.270,0.8600);
 \draw (3.110,0.8700)--(7.270,0.8700);
 \draw (3.120,0.8800)--(7.270,0.8800);
 \draw (3.130,0.8900)--(7.270,0.8900);
 \draw (3.130,0.9000)--(7.260,0.9000);
 \draw (3.140,0.9100)--(7.260,0.9100);
 \draw (3.150,0.9200)--(7.260,0.9200);
 \draw (3.160,0.9300)--(7.260,0.9300);
 \draw (3.170,0.9400)--(7.260,0.9400);
 \draw (3.180,0.9500)--(7.250,0.9500);
 \draw (3.190,0.9600)--(7.250,0.9600);
 \draw (3.200,0.9700)--(7.250,0.9700);
 \draw (3.210,0.9800)--(7.250,0.9800);
 \draw (3.210,0.9900)--(7.250,0.9900);
 \draw (3.220,1.000)--(7.240,1.000);
 \draw (3.230,1.010)--(7.240,1.010);
 \draw (3.240,1.020)--(7.240,1.020);
 \draw (3.250,1.030)--(7.240,1.030);
 \draw (3.260,1.040)--(7.240,1.040);
 \draw (3.270,1.050)--(7.230,1.050);
 \draw (3.280,1.060)--(7.230,1.060);
 \draw (3.280,1.070)--(7.230,1.070);
 \draw (3.290,1.080)--(7.230,1.080);
 \draw (3.300,1.090)--(7.230,1.090);
 \draw (3.310,1.100)--(7.230,1.100);
 \draw (3.320,1.110)--(7.220,1.110);
 \draw (3.330,1.120)--(7.220,1.120);
 \draw (3.340,1.130)--(7.220,1.130);
 \draw (3.350,1.140)--(7.220,1.140);
 \draw (3.350,1.150)--(7.220,1.150);
 \draw (3.360,1.160)--(7.220,1.160);
 \draw (3.370,1.170)--(7.210,1.170);
 \draw (3.380,1.180)--(7.210,1.180);
 \draw (3.390,1.190)--(7.210,1.190);
 \draw (3.400,1.200)--(7.210,1.200);
 \draw (3.400,1.210)--(7.210,1.210);
 \draw (3.410,1.220)--(7.210,1.220);
 \draw (3.420,1.230)--(7.210,1.230);
 \draw (3.430,1.240)--(7.200,1.240);
 \draw (3.440,1.250)--(7.200,1.250);
 \draw (3.450,1.260)--(7.200,1.260);
 \draw (3.450,1.270)--(7.200,1.270);
 \draw (3.460,1.280)--(7.200,1.280);
 \draw (3.470,1.290)--(7.200,1.290);
 \draw (3.480,1.300)--(7.200,1.300);
 \draw (3.490,1.310)--(7.190,1.310);
 \draw (3.500,1.320)--(7.190,1.320);
 \draw (3.500,1.330)--(7.190,1.330);
 \draw (3.510,1.340)--(7.190,1.340);
 \draw (3.520,1.350)--(7.190,1.350);
 \draw (3.530,1.360)--(7.190,1.360);
 \draw (3.540,1.370)--(7.190,1.370);
 \draw (3.540,1.380)--(7.190,1.380);
 \draw (3.550,1.390)--(7.180,1.390);
 \draw (3.560,1.400)--(7.180,1.400);
 \draw (3.570,1.410)--(7.180,1.410);
 \draw (3.570,1.420)--(7.180,1.420);
 \draw (3.580,1.430)--(7.180,1.430);
 \draw (3.590,1.440)--(7.180,1.440);
 \draw (3.600,1.450)--(7.180,1.450);
 \draw (3.610,1.460)--(7.180,1.460);
 \draw (3.610,1.470)--(7.180,1.470);
 \draw (3.620,1.480)--(7.180,1.480);
 \draw (3.630,1.490)--(7.180,1.490);
 \draw (3.640,1.500)--(7.180,1.500);
 \draw (3.640,1.510)--(7.170,1.510);
 \draw (3.650,1.520)--(7.170,1.520);
 \draw (3.660,1.530)--(7.170,1.530);
 \draw (3.670,1.540)--(7.170,1.540);
 \draw (3.670,1.550)--(7.170,1.550);
 \draw (3.680,1.560)--(7.170,1.560);
 \draw (3.690,1.570)--(7.170,1.570);
 \draw (3.690,1.580)--(7.170,1.580);
 \draw (3.700,1.590)--(7.170,1.590);
 \draw (3.710,1.600)--(7.170,1.600);
 \draw (3.720,1.610)--(7.170,1.610);
 \draw (3.720,1.620)--(7.170,1.620);
 \draw (3.730,1.630)--(7.170,1.630);
 \draw (3.740,1.640)--(7.170,1.640);
 \draw (3.740,1.650)--(7.170,1.650);
 \draw (3.750,1.660)--(7.170,1.660);
 \draw (3.760,1.670)--(7.170,1.670);
 \draw (3.760,1.680)--(7.170,1.680);
 \draw (3.770,1.690)--(7.170,1.690);
 \draw (3.780,1.700)--(7.170,1.700);
 \draw (3.780,1.710)--(7.170,1.710);
 \draw (3.790,1.720)--(7.170,1.720);
 \draw (3.790,1.730)--(7.170,1.730);
 \draw (3.800,1.740)--(7.170,1.740);
 \draw (3.810,1.750)--(7.170,1.750);
 \draw (3.810,1.760)--(7.170,1.760);
 \draw (3.820,1.770)--(7.170,1.770);
 \draw (3.830,1.780)--(7.170,1.780);
 \draw (3.830,1.790)--(7.180,1.790);
 \draw (3.840,1.800)--(7.180,1.800);
 \draw (3.840,1.810)--(7.180,1.810);
 \draw (3.850,1.820)--(7.180,1.820);
 \draw (3.850,1.830)--(7.180,1.830);
 \draw (3.860,1.840)--(7.180,1.840);
 \draw (3.860,1.850)--(7.180,1.850);
 \draw (3.870,1.860)--(7.180,1.860);
 \draw (3.880,1.870)--(7.180,1.870);
 \draw (3.880,1.880)--(7.190,1.880);
 \draw (3.890,1.890)--(7.190,1.890);
 \draw (3.890,1.900)--(7.190,1.900);
 \draw (3.900,1.910)--(7.190,1.910);
 \draw (3.900,1.920)--(7.190,1.920);
 \draw (3.910,1.930)--(7.190,1.930);
 \draw (3.910,1.940)--(7.200,1.940);
 \draw (3.910,1.950)--(7.200,1.950);
 \draw (3.920,1.960)--(7.200,1.960);
 \draw (3.920,1.970)--(7.200,1.970);
 \draw (3.930,1.980)--(7.200,1.980);
 \draw (3.930,1.990)--(7.210,1.990);
 \draw (3.930,2.000)--(7.210,2.000);
 \draw (3.940,2.010)--(7.210,2.010);
 \draw (3.940,2.020)--(7.210,2.020);
 \draw (3.950,2.030)--(7.220,2.030);
 \draw (3.950,2.040)--(7.220,2.040);
 \draw (3.950,2.050)--(7.220,2.050);
 \draw (3.960,2.060)--(7.230,2.060);
 \draw (3.960,2.070)--(7.230,2.070);
 \draw (3.960,2.080)--(7.230,2.080);
 \draw (3.960,2.090)--(7.240,2.090);
 \draw (3.970,2.100)--(7.240,2.100);
 \draw (3.970,2.110)--(7.240,2.110);
 \draw (3.970,2.120)--(7.250,2.120);
 \draw (3.970,2.130)--(7.250,2.130);
 \draw (3.980,2.140)--(7.260,2.140);
 \draw (3.980,2.150)--(7.260,2.150);
 \draw (3.980,2.160)--(7.270,2.160);
 \draw (3.980,2.170)--(7.270,2.170);
 \draw (3.980,2.180)--(7.280,2.180);
 \draw (3.980,2.190)--(7.280,2.190);
 \draw (3.980,2.200)--(7.290,2.200);
 \draw (3.980,2.210)--(7.290,2.210);
 \draw (3.980,2.220)--(7.300,2.220);
 \draw (3.980,2.230)--(7.300,2.230);
 \draw (3.980,2.240)--(7.310,2.240);
 \draw (3.980,2.250)--(7.320,2.250);
 \draw (3.980,2.260)--(7.320,2.260);
 \draw (3.980,2.270)--(7.330,2.270);
 \draw (3.980,2.280)--(7.340,2.280);
 \draw (3.980,2.290)--(7.350,2.290);
 \draw (3.980,2.300)--(7.350,2.300);
 \draw (3.980,2.310)--(7.360,2.310);
 \draw (3.970,2.320)--(7.370,2.320);
 \draw (3.970,2.330)--(7.380,2.330);
 \draw (3.970,2.340)--(7.390,2.340);
 \draw (3.960,2.350)--(7.400,2.350);
 \draw (3.960,2.360)--(7.410,2.360);
 \draw (3.960,2.370)--(7.420,2.370);
 \draw (3.950,2.380)--(7.430,2.380);
 \draw (3.950,2.390)--(7.440,2.390);
 \draw (3.940,2.400)--(7.450,2.400);
 \draw (3.940,2.410)--(7.470,2.410);
 \draw (3.930,2.420)--(7.480,2.420);
 \draw (3.920,2.430)--(7.490,2.430);
 \draw (3.920,2.440)--(7.510,2.440);
 \draw (3.910,2.450)--(7.520,2.450);
 \draw (3.900,2.460)--(7.540,2.460);
 \draw (3.890,2.470)--(7.550,2.470);
 \draw (3.890,2.480)--(7.570,2.480);
 \draw (3.880,2.490)--(7.590,2.490);
 \draw (3.870,2.500)--(7.610,2.500);
 \draw (3.860,2.510)--(7.630,2.510);
 \draw (3.840,2.520)--(7.650,2.520);
 \draw (3.830,2.530)--(7.670,2.530);
 \draw (3.820,2.540)--(7.700,2.540);
 \draw (3.810,2.550)--(7.720,2.550);
 \draw (3.790,2.560)--(7.750,2.560);
 \draw (3.780,2.570)--(7.780,2.570);
 \draw (3.760,2.580)--(7.810,2.580);
 \draw (3.750,2.590)--(7.850,2.590);
 \draw (3.730,2.600)--(7.890,2.600);
 \draw (3.710,2.610)--(7.930,2.610);
 \draw (3.690,2.620)--(7.970,2.620);
 \draw (3.670,2.630)--(8.030,2.630);
 \draw (3.650,2.640)--(8.080,2.640);
 \draw (3.630,2.650)--(8.150,2.650);
 \draw (3.610,2.660)--(8.230,2.660);
 \draw (3.580,2.670)--(8.330,2.670);
 \draw (3.560,2.680)--(8.450,2.680);
 \draw (3.530,2.690)--(8.640,2.690);
 \draw (9.680,2.690)--(9.990,2.690);
 \draw (3.500,2.700)--(9.990,2.700);
 \draw (3.470,2.710)--(9.990,2.710);
 \draw (3.440,2.720)--(9.990,2.720);
 \draw (3.410,2.730)--(9.990,2.730);
 \draw (3.380,2.740)--(9.990,2.740);
 \draw (3.340,2.750)--(9.990,2.750);
 \draw (3.300,2.760)--(9.990,2.760);
 \draw (3.270,2.770)--(9.990,2.770);
 \draw (3.220,2.780)--(9.990,2.780);
 \draw (3.180,2.790)--(9.990,2.790);
 \draw (3.140,2.800)--(9.990,2.800);
 \draw (3.090,2.810)--(9.990,2.810);
 \draw (3.040,2.820)--(9.990,2.820);
 \draw (2.990,2.830)--(9.990,2.830);
 \draw (2.940,2.840)--(9.990,2.840);
 \draw (2.880,2.850)--(9.990,2.850);
 \draw (2.820,2.860)--(9.990,2.860);
 \draw (2.760,2.870)--(9.990,2.870);
 \draw (2.690,2.880)--(9.990,2.880);
 \draw (2.630,2.890)--(9.990,2.890);
 \draw (2.560,2.900)--(9.990,2.900);
 \draw (2.480,2.910)--(9.990,2.910);
 \draw (2.410,2.920)--(9.990,2.920);
 \draw (2.330,2.930)--(9.990,2.930);
 \draw (2.250,2.940)--(9.990,2.940);
 \draw (2.160,2.950)--(9.990,2.950);
 \draw (2.070,2.960)--(9.990,2.960);
 \draw (1.980,2.970)--(9.990,2.970);
 \draw (1.890,2.980)--(9.990,2.980);
 \draw (1.790,2.990)--(9.990,2.990);
 \draw (1.690,3.000)--(9.990,3.000);
 \draw (1.580,3.010)--(9.990,3.010);
 \draw (1.480,3.020)--(9.990,3.020);
 \draw (1.360,3.030)--(9.990,3.030);
 \draw (1.250,3.040)--(9.990,3.040);
 \draw (1.130,3.050)--(9.990,3.050);
 \draw (1.010,3.060)--(9.990,3.060);
 \draw (0.8900,3.070)--(9.990,3.070);
 \draw (0.7600,3.080)--(9.990,3.080);
 \draw (0.6300,3.090)--(9.990,3.090);
 \draw (0.5000,3.100)--(9.990,3.100);
 \draw (0.3700,3.110)--(9.990,3.110);
 \draw (0.2300,3.120)--(9.990,3.120);
 \draw (0.09000,3.130)--(9.990,3.130);
 \draw (0.0000,3.140)--(9.990,3.140);
 \draw (0.0000,3.150)--(9.990,3.150);
 \draw (0.0000,3.160)--(9.990,3.160);
 \draw (0.0000,3.170)--(9.990,3.170);
 \draw (0.0000,3.180)--(9.990,3.180);
 \draw (0.0000,3.190)--(9.990,3.190);
 \draw (0.0000,3.200)--(9.990,3.200);
 \draw (0.0000,3.210)--(9.990,3.210);
 \draw (0.0000,3.220)--(9.990,3.220);
 \draw (0.0000,3.230)--(9.990,3.230);
 \draw (0.0000,3.240)--(9.990,3.240);
 \draw (0.0000,3.250)--(9.990,3.250);
 \draw (0.0000,3.260)--(9.990,3.260);
 \draw (0.0000,3.270)--(9.990,3.270);
 \draw (0.0000,3.280)--(9.990,3.280);
 \draw (0.0000,3.290)--(9.990,3.290);
 \draw (0.0000,3.300)--(9.990,3.300);
 \draw (0.0000,3.310)--(9.990,3.310);
 \draw (0.0000,3.320)--(9.990,3.320);
 \draw (0.0000,3.330)--(9.990,3.330);
 \draw (0.0000,3.340)--(9.990,3.340);
 \draw (0.0000,3.350)--(9.990,3.350);
 \draw (0.0000,3.360)--(9.990,3.360);
 \draw (0.0000,3.370)--(9.990,3.370);
 \draw (0.0000,3.380)--(9.990,3.380);
 \draw (0.0000,3.390)--(9.990,3.390);
 \draw (0.0000,3.400)--(9.990,3.400);
 \draw (0.0000,3.410)--(9.990,3.410);
 \draw (0.0000,3.420)--(9.990,3.420);
 \draw (0.0000,3.430)--(9.990,3.430);
 \draw (0.0000,3.440)--(9.990,3.440);
 \draw (0.0000,3.450)--(9.990,3.450);
 \draw (0.0000,3.460)--(9.990,3.460);
 \draw (0.0000,3.470)--(9.990,3.470);
 \draw (0.0000,3.480)--(9.990,3.480);
 \draw (0.0000,3.490)--(9.990,3.490);
 \draw (0.0000,3.500)--(9.990,3.500);
 \draw (0.0000,3.510)--(9.990,3.510);
 \draw (0.0000,3.520)--(9.990,3.520);
 \draw (0.0000,3.530)--(9.990,3.530);
 \draw (0.0000,3.540)--(9.990,3.540);
 \draw (0.0000,3.550)--(9.990,3.550);
 \draw (0.0000,3.560)--(9.990,3.560);
 \draw (0.0000,3.570)--(9.990,3.570);
 \draw (0.0000,3.580)--(9.990,3.580);
 \draw (0.0000,3.590)--(9.990,3.590);
 \draw (0.0000,3.600)--(9.990,3.600);
 \draw (0.0000,3.610)--(9.990,3.610);
 \draw (0.0000,3.620)--(9.990,3.620);
 \draw (0.0000,3.630)--(9.990,3.630);
 \draw (0.0000,3.640)--(9.990,3.640);
 \draw (0.0000,3.650)--(9.990,3.650);
 \draw (0.0000,3.660)--(9.990,3.660);
 \draw (0.0000,3.670)--(9.990,3.670);
 \draw (0.0000,3.680)--(9.990,3.680);
 \draw (0.0000,3.690)--(9.990,3.690);
 \draw (0.0000,3.700)--(9.990,3.700);
 \draw (0.0000,3.710)--(9.990,3.710);
 \draw (0.0000,3.720)--(9.990,3.720);
 \draw (0.0000,3.730)--(9.990,3.730);
 \draw (0.0000,3.740)--(9.990,3.740);
 \draw (0.0000,3.750)--(9.990,3.750);
 \draw (0.0000,3.760)--(9.990,3.760);
 \draw (0.0000,3.770)--(9.990,3.770);
 \draw (0.0000,3.780)--(9.990,3.780);
 \draw (0.0000,3.790)--(9.990,3.790);
 \draw (0.0000,3.800)--(9.990,3.800);
 \draw (0.0000,3.810)--(9.990,3.810);
 \draw (0.0000,3.820)--(9.990,3.820);
 \draw (0.0000,3.830)--(9.990,3.830);
 \draw (0.0000,3.840)--(9.990,3.840);
 \draw (0.0000,3.850)--(9.990,3.850);
 \draw (0.0000,3.860)--(9.990,3.860);
 \draw (0.0000,3.870)--(9.990,3.870);
 \draw (0.0000,3.880)--(9.990,3.880);
 \draw (0.0000,3.890)--(9.990,3.890);
 \draw (0.0000,3.900)--(9.990,3.900);
 \draw (0.0000,3.910)--(9.990,3.910);
 \draw (0.0000,3.920)--(9.990,3.920);
 \draw (0.0000,3.930)--(9.990,3.930);
 \draw (0.0000,3.940)--(9.990,3.940);
 \draw (0.0000,3.950)--(9.990,3.950);
 \draw (0.0000,3.960)--(9.990,3.960);
 \draw (0.0000,3.970)--(9.990,3.970);
 \draw (0.0000,3.980)--(9.990,3.980);
 \draw (0.0000,3.990)--(9.990,3.990);
 \draw (0.0000,4.000)--(9.990,4.000);
 \draw (0.0000,4.010)--(9.990,4.010);
 \draw (0.0000,4.020)--(9.990,4.020);
 \draw (0.0000,4.030)--(9.990,4.030);
 \draw (0.0000,4.040)--(9.990,4.040);
 \draw (0.0000,4.050)--(9.990,4.050);
 \draw (0.0000,4.060)--(9.990,4.060);
 \draw (0.0000,4.070)--(9.990,4.070);
 \draw (0.0000,4.080)--(9.990,4.080);
 \draw (0.0000,4.090)--(9.990,4.090);
 \draw (0.0000,4.100)--(9.990,4.100);
 \draw (0.0000,4.110)--(9.990,4.110);
 \draw (0.0000,4.120)--(9.990,4.120);
 \draw (0.0000,4.130)--(9.990,4.130);
 \draw (0.0000,4.140)--(9.990,4.140);
 \draw (0.0000,4.150)--(9.990,4.150);
 \draw (0.0000,4.160)--(9.990,4.160);
 \draw (0.0000,4.170)--(9.990,4.170);
 \draw (0.0000,4.180)--(9.990,4.180);
 \draw (0.0000,4.190)--(9.990,4.190);
 \draw (0.0000,4.200)--(9.990,4.200);
 \draw (0.0000,4.210)--(9.990,4.210);
 \draw (0.0000,4.220)--(9.990,4.220);
 \draw (0.0000,4.230)--(9.990,4.230);
 \draw (0.0000,4.240)--(9.990,4.240);
 \draw (0.0000,4.250)--(9.990,4.250);
 \draw (0.0000,4.260)--(9.990,4.260);
 \draw (0.0000,4.270)--(9.990,4.270);
 \draw (0.0000,4.280)--(9.990,4.280);
 \draw (0.0000,4.290)--(9.990,4.290);
 \draw (0.0000,4.300)--(9.990,4.300);
 \draw (0.0000,4.310)--(9.990,4.310);
 \draw (0.0000,4.320)--(9.990,4.320);
 \draw (0.0000,4.330)--(9.990,4.330);
 \draw (0.0000,4.340)--(9.990,4.340);
 \draw (0.0000,4.350)--(9.990,4.350);
 \draw (0.0000,4.360)--(9.990,4.360);
 \draw (0.0000,4.370)--(9.990,4.370);
 \draw (0.0000,4.380)--(9.990,4.380);
 \draw (0.0000,4.390)--(9.990,4.390);
 \draw (0.0000,4.400)--(9.990,4.400);
 \draw (0.0000,4.410)--(9.990,4.410);
 \draw (0.0000,4.420)--(9.990,4.420);
 \draw (0.0000,4.430)--(9.990,4.430);
 \draw (0.0000,4.440)--(9.990,4.440);
 \draw (0.0000,4.450)--(9.990,4.450);
 \draw (0.0000,4.460)--(9.990,4.460);
 \draw (0.0000,4.470)--(9.990,4.470);
 \draw (0.0000,4.480)--(9.990,4.480);
 \draw (0.0000,4.490)--(9.990,4.490);
 \draw (0.0000,4.500)--(9.990,4.500);
 \draw (0.0000,4.510)--(9.990,4.510);
 \draw (0.0000,4.520)--(9.990,4.520);
 \draw (0.0000,4.530)--(9.990,4.530);
 \draw (0.0000,4.540)--(9.990,4.540);
 \draw (0.0000,4.550)--(9.990,4.550);
 \draw (0.0000,4.560)--(9.990,4.560);
 \draw (0.0000,4.570)--(9.990,4.570);
 \draw (0.0000,4.580)--(9.990,4.580);
 \draw (0.0000,4.590)--(9.990,4.590);
 \draw (0.0000,4.600)--(9.990,4.600);
 \draw (0.0000,4.610)--(9.990,4.610);
 \draw (0.0000,4.620)--(9.990,4.620);
 \draw (0.0000,4.630)--(9.990,4.630);
 \draw (0.0000,4.640)--(9.990,4.640);
 \draw (0.0000,4.650)--(9.990,4.650);
 \draw (0.0000,4.660)--(9.990,4.660);
 \draw (0.0000,4.670)--(9.990,4.670);
 \draw (0.0000,4.680)--(9.990,4.680);
 \draw (0.0000,4.690)--(9.990,4.690);
 \draw (0.0000,4.700)--(6.630,4.700);
 \draw (6.710,4.700)--(9.990,4.700);
 \draw (0.0000,4.710)--(6.550,4.710);
 \draw (6.800,4.710)--(9.990,4.710);
 \draw (0.0000,4.720)--(6.510,4.720);
 \draw (6.850,4.720)--(9.990,4.720);
 \draw (0.0000,4.730)--(6.470,4.730);
 \draw (6.890,4.730)--(9.990,4.730);
 \draw (0.0000,4.740)--(6.440,4.740);
 \draw (6.920,4.740)--(9.990,4.740);
 \draw (0.0000,4.750)--(6.420,4.750);
 \draw (6.950,4.750)--(9.990,4.750);
 \draw (0.0000,4.760)--(6.400,4.760);
 \draw (6.980,4.760)--(9.990,4.760);
 \draw (0.0000,4.770)--(6.380,4.770);
 \draw (7.000,4.770)--(9.990,4.770);
 \draw (0.0000,4.780)--(6.360,4.780);
 \draw (7.030,4.780)--(9.990,4.780);
 \draw (0.0000,4.790)--(6.340,4.790);
 \draw (7.050,4.790)--(9.990,4.790);
 \draw (0.0000,4.800)--(6.320,4.800);
 \draw (7.070,4.800)--(9.990,4.800);
 \draw (0.0000,4.810)--(6.310,4.810);
 \draw (7.090,4.810)--(9.990,4.810);
 \draw (0.0000,4.820)--(6.290,4.820);
 \draw (7.120,4.820)--(9.990,4.820);
 \draw (0.0000,4.830)--(6.280,4.830);
 \draw (7.140,4.830)--(9.990,4.830);
 \draw (0.0000,4.840)--(6.260,4.840);
 \draw (7.150,4.840)--(9.990,4.840);
 \draw (0.0000,4.850)--(6.250,4.850);
 \draw (7.170,4.850)--(9.990,4.850);
 \draw (0.0000,4.860)--(6.240,4.860);
 \draw (7.190,4.860)--(9.990,4.860);
 \draw (0.0000,4.870)--(6.220,4.870);
 \draw (7.210,4.870)--(9.990,4.870);
 \draw (0.0000,4.880)--(6.210,4.880);
 \draw (7.230,4.880)--(9.990,4.880);
 \draw (0.0000,4.890)--(6.200,4.890);
 \draw (7.240,4.890)--(9.990,4.890);
 \draw (0.0000,4.900)--(6.190,4.900);
 \draw (7.260,4.900)--(9.990,4.900);
 \draw (0.0000,4.910)--(6.180,4.910);
 \draw (7.280,4.910)--(9.990,4.910);
 \draw (0.0000,4.920)--(6.170,4.920);
 \draw (7.290,4.920)--(9.990,4.920);
 \draw (0.0000,4.930)--(6.160,4.930);
 \draw (7.310,4.930)--(9.990,4.930);
 \draw (0.0000,4.940)--(6.150,4.940);
 \draw (7.330,4.940)--(9.990,4.940);
 \draw (0.0000,4.950)--(6.140,4.950);
 \draw (7.340,4.950)--(9.990,4.950);
 \draw (0.0000,4.960)--(6.130,4.960);
 \draw (7.360,4.960)--(9.990,4.960);
 \draw (0.0000,4.970)--(6.120,4.970);
 \draw (7.370,4.970)--(9.990,4.970);
 \draw (0.0000,4.980)--(6.110,4.980);
 \draw (7.390,4.980)--(9.990,4.980);
 \draw (0.0000,4.990)--(6.100,4.990);
 \draw (7.400,4.990)--(9.990,4.990);
 \draw (0.0000,5.000)--(6.090,5.000);
 \draw (7.420,5.000)--(9.990,5.000);
 \draw (0.0000,5.010)--(6.080,5.010);
 \draw (7.430,5.010)--(9.990,5.010);
 \draw (0.0000,5.020)--(6.070,5.020);
 \draw (7.450,5.020)--(9.990,5.020);
 \draw (0.0000,5.030)--(6.060,5.030);
 \draw (7.460,5.030)--(9.990,5.030);
 \draw (0.0000,5.040)--(6.050,5.040);
 \draw (7.480,5.040)--(9.990,5.040);
 \draw (0.0000,5.050)--(6.050,5.050);
 \draw (7.490,5.050)--(9.990,5.050);
 \draw (0.0000,5.060)--(6.040,5.060);
 \draw (7.500,5.060)--(9.990,5.060);
 \draw (0.0000,5.070)--(6.030,5.070);
 \draw (7.520,5.070)--(9.990,5.070);
 \draw (0.0000,5.080)--(6.020,5.080);
 \draw (7.530,5.080)--(9.990,5.080);
 \draw (0.0000,5.090)--(6.010,5.090);
 \draw (7.550,5.090)--(9.990,5.090);
 \draw (0.0000,5.100)--(6.010,5.100);
 \draw (7.560,5.100)--(9.990,5.100);
 \draw (0.0000,5.110)--(6.000,5.110);
 \draw (7.570,5.110)--(9.990,5.110);
 \draw (0.0000,5.120)--(5.990,5.120);
 \draw (7.590,5.120)--(9.990,5.120);
 \draw (0.0000,5.130)--(5.980,5.130);
 \draw (7.600,5.130)--(9.990,5.130);
 \draw (0.0000,5.140)--(5.980,5.140);
 \draw (7.610,5.140)--(9.990,5.140);
 \draw (0.0000,5.150)--(5.970,5.150);
 \draw (7.630,5.150)--(9.990,5.150);
 \draw (0.0000,5.160)--(5.960,5.160);
 \draw (7.640,5.160)--(9.990,5.160);
 \draw (0.0000,5.170)--(5.950,5.170);
 \draw (7.650,5.170)--(9.990,5.170);
 \draw (0.0000,5.180)--(5.950,5.180);
 \draw (7.660,5.180)--(9.990,5.180);
 \draw (0.0000,5.190)--(5.940,5.190);
 \draw (7.680,5.190)--(9.990,5.190);
 \draw (0.0000,5.200)--(5.930,5.200);
 \draw (7.690,5.200)--(9.990,5.200);
 \draw (0.0000,5.210)--(5.930,5.210);
 \draw (7.700,5.210)--(9.990,5.210);
 \draw (0.0000,5.220)--(5.920,5.220);
 \draw (7.720,5.220)--(9.990,5.220);
 \draw (0.0000,5.230)--(5.910,5.230);
 \draw (7.730,5.230)--(9.990,5.230);
 \draw (0.0000,5.240)--(5.900,5.240);
 \draw (7.740,5.240)--(9.990,5.240);
 \draw (0.0000,5.250)--(5.900,5.250);
 \draw (7.750,5.250)--(9.990,5.250);
 \draw (0.0000,5.260)--(5.890,5.260);
 \draw (7.770,5.260)--(9.990,5.260);
 \draw (0.0000,5.270)--(5.880,5.270);
 \draw (7.780,5.270)--(9.990,5.270);
 \draw (0.0000,5.280)--(5.880,5.280);
 \draw (7.790,5.280)--(9.990,5.280);
 \draw (0.0000,5.290)--(5.870,5.290);
 \draw (7.800,5.290)--(9.990,5.290);
 \draw (0.0000,5.300)--(5.870,5.300);
 \draw (7.820,5.300)--(9.990,5.300);
 \draw (0.0000,5.310)--(5.860,5.310);
 \draw (7.830,5.310)--(9.990,5.310);
 \draw (0.0000,5.320)--(5.850,5.320);
 \draw (7.840,5.320)--(9.990,5.320);
 \draw (0.0000,5.330)--(5.850,5.330);
 \draw (7.850,5.330)--(9.990,5.330);
 \draw (0.0000,5.340)--(5.840,5.340);
 \draw (7.860,5.340)--(9.990,5.340);
 \draw (0.0000,5.350)--(5.830,5.350);
 \draw (7.880,5.350)--(9.990,5.350);
 \draw (0.0000,5.360)--(5.830,5.360);
 \draw (7.890,5.360)--(9.990,5.360);
 \draw (0.0000,5.370)--(5.820,5.370);
 \draw (7.900,5.370)--(9.990,5.370);
 \draw (0.0000,5.380)--(5.820,5.380);
 \draw (7.910,5.380)--(9.990,5.380);
 \draw (0.0000,5.390)--(5.810,5.390);
 \draw (7.920,5.390)--(9.990,5.390);
 \draw (0.0000,5.400)--(5.800,5.400);
 \draw (7.940,5.400)--(9.990,5.400);
 \draw (0.0000,5.410)--(5.800,5.410);
 \draw (7.950,5.410)--(9.990,5.410);
 \draw (0.0000,5.420)--(5.790,5.420);
 \draw (7.960,5.420)--(9.990,5.420);
 \draw (0.0000,5.430)--(5.790,5.430);
 \draw (7.970,5.430)--(9.990,5.430);
 \draw (0.0000,5.440)--(5.780,5.440);
 \draw (7.980,5.440)--(9.990,5.440);
 \draw (0.0000,5.450)--(5.780,5.450);
 \draw (8.000,5.450)--(9.990,5.450);
 \draw (0.0000,5.460)--(5.770,5.460);
 \draw (8.010,5.460)--(9.990,5.460);
 \draw (0.0000,5.470)--(5.760,5.470);
 \draw (8.020,5.470)--(9.990,5.470);
 \draw (0.0000,5.480)--(5.760,5.480);
 \draw (8.030,5.480)--(9.990,5.480);
 \draw (0.0000,5.490)--(5.750,5.490);
 \draw (8.040,5.490)--(9.990,5.490);
 \draw (0.0000,5.500)--(5.750,5.500);
 \draw (8.050,5.500)--(9.990,5.500);
 \draw (0.0000,5.510)--(5.740,5.510);
 \draw (8.070,5.510)--(9.990,5.510);
 \draw (0.0000,5.520)--(5.740,5.520);
 \draw (8.080,5.520)--(9.990,5.520);
 \draw (0.0000,5.530)--(5.730,5.530);
 \draw (8.090,5.530)--(9.990,5.530);
 \draw (0.0000,5.540)--(5.720,5.540);
 \draw (8.100,5.540)--(9.990,5.540);
 \draw (0.0000,5.550)--(5.720,5.550);
 \draw (8.110,5.550)--(9.990,5.550);
 \draw (0.0000,5.560)--(5.710,5.560);
 \draw (8.120,5.560)--(9.990,5.560);
 \draw (0.0000,5.570)--(5.710,5.570);
 \draw (8.140,5.570)--(9.990,5.570);
 \draw (0.0000,5.580)--(5.700,5.580);
 \draw (8.150,5.580)--(9.990,5.580);
 \draw (0.0000,5.590)--(5.700,5.590);
 \draw (8.160,5.590)--(9.990,5.590);
 \draw (0.0000,5.600)--(5.690,5.600);
 \draw (8.170,5.600)--(9.990,5.600);
 \draw (0.0000,5.610)--(5.690,5.610);
 \draw (8.180,5.610)--(9.990,5.610);
 \draw (0.0000,5.620)--(5.680,5.620);
 \draw (8.190,5.620)--(9.990,5.620);
 \draw (0.0000,5.630)--(5.680,5.630);
 \draw (8.200,5.630)--(9.990,5.630);
 \draw (0.0000,5.640)--(5.670,5.640);
 \draw (8.220,5.640)--(9.990,5.640);
 \draw (0.0000,5.650)--(5.670,5.650);
 \draw (8.230,5.650)--(9.990,5.650);
 \draw (0.0000,5.660)--(5.660,5.660);
 \draw (8.240,5.660)--(9.990,5.660);
 \draw (0.0000,5.670)--(5.660,5.670);
 \draw (8.250,5.670)--(9.990,5.670);
 \draw (0.0000,5.680)--(5.650,5.680);
 \draw (8.260,5.680)--(9.990,5.680);
 \draw (0.0000,5.690)--(5.650,5.690);
 \draw (8.270,5.690)--(9.990,5.690);
 \draw (0.0000,5.700)--(5.640,5.700);
 \draw (8.280,5.700)--(9.990,5.700);
 \draw (0.0000,5.710)--(5.640,5.710);
 \draw (8.290,5.710)--(9.990,5.710);
 \draw (0.0000,5.720)--(5.630,5.720);
 \draw (8.310,5.720)--(9.990,5.720);
 \draw (0.0000,5.730)--(5.630,5.730);
 \draw (8.320,5.730)--(9.990,5.730);
 \draw (0.0000,5.740)--(5.620,5.740);
 \draw (8.330,5.740)--(9.990,5.740);
 \draw (0.0000,5.750)--(5.620,5.750);
 \draw (8.340,5.750)--(9.990,5.750);
 \draw (0.0000,5.760)--(5.610,5.760);
 \draw (8.350,5.760)--(9.990,5.760);
 \draw (0.0000,5.770)--(5.610,5.770);
 \draw (8.360,5.770)--(9.990,5.770);
 \draw (0.0000,5.780)--(5.600,5.780);
 \draw (8.370,5.780)--(9.990,5.780);
 \draw (0.0000,5.790)--(5.600,5.790);
 \draw (8.380,5.790)--(9.990,5.790);
 \draw (0.0000,5.800)--(5.590,5.800);
 \draw (8.400,5.800)--(9.990,5.800);
 \draw (0.0000,5.810)--(5.590,5.810);
 \draw (8.410,5.810)--(9.990,5.810);
 \draw (0.0000,5.820)--(5.580,5.820);
 \draw (8.420,5.820)--(9.990,5.820);
 \draw (0.0000,5.830)--(5.580,5.830);
 \draw (8.430,5.830)--(9.990,5.830);
 \draw (0.0000,5.840)--(5.570,5.840);
 \draw (8.440,5.840)--(9.990,5.840);
 \draw (0.0000,5.850)--(5.570,5.850);
 \draw (8.450,5.850)--(9.990,5.850);
 \draw (0.0000,5.860)--(5.560,5.860);
 \draw (8.460,5.860)--(9.990,5.860);
 \draw (0.0000,5.870)--(5.560,5.870);
 \draw (8.470,5.870)--(9.990,5.870);
 \draw (0.0000,5.880)--(5.550,5.880);
 \draw (8.480,5.880)--(9.990,5.880);
 \draw (0.0000,5.890)--(5.550,5.890);
 \draw (8.500,5.890)--(9.990,5.890);
 \draw (0.0000,5.900)--(5.540,5.900);
 \draw (8.510,5.900)--(9.990,5.900);
 \draw (0.0000,5.910)--(5.540,5.910);
 \draw (8.520,5.910)--(9.990,5.910);
 \draw (0.0000,5.920)--(5.530,5.920);
 \draw (8.530,5.920)--(9.990,5.920);
 \draw (0.0000,5.930)--(5.530,5.930);
 \draw (8.540,5.930)--(9.990,5.930);
 \draw (0.0000,5.940)--(5.520,5.940);
 \draw (8.550,5.940)--(9.990,5.940);
 \draw (0.0000,5.950)--(5.520,5.950);
 \draw (8.560,5.950)--(9.990,5.950);
 \draw (0.0000,5.960)--(5.520,5.960);
 \draw (8.570,5.960)--(9.990,5.960);
 \draw (0.0000,5.970)--(5.510,5.970);
 \draw (8.580,5.970)--(9.990,5.970);
 \draw (0.0000,5.980)--(5.510,5.980);
 \draw (8.590,5.980)--(9.990,5.980);
 \draw (0.0000,5.990)--(5.500,5.990);
 \draw (8.610,5.990)--(9.990,5.990);
 \draw (0.0000,6.000)--(5.500,6.000);
 \draw (8.620,6.000)--(9.990,6.000);
 \draw (0.0000,6.010)--(5.490,6.010);
 \draw (8.630,6.010)--(9.990,6.010);
 \draw (0.0000,6.020)--(5.490,6.020);
 \draw (8.640,6.020)--(9.990,6.020);
 \draw (0.0000,6.030)--(5.480,6.030);
 \draw (8.650,6.030)--(9.990,6.030);
 \draw (0.0000,6.040)--(5.480,6.040);
 \draw (8.660,6.040)--(9.990,6.040);
 \draw (0.0000,6.050)--(5.470,6.050);
 \draw (8.670,6.050)--(9.990,6.050);
 \draw (0.0000,6.060)--(5.470,6.060);
 \draw (8.680,6.060)--(9.990,6.060);
 \draw (0.0000,6.070)--(5.470,6.070);
 \draw (8.690,6.070)--(9.990,6.070);
 \draw (0.0000,6.080)--(5.460,6.080);
 \draw (8.700,6.080)--(9.990,6.080);
 \draw (0.0000,6.090)--(5.460,6.090);
 \draw (8.710,6.090)--(9.990,6.090);
 \draw (0.0000,6.100)--(5.450,6.100);
 \draw (8.730,6.100)--(9.990,6.100);
 \draw (0.0000,6.110)--(5.450,6.110);
 \draw (8.740,6.110)--(9.990,6.110);
 \draw (0.0000,6.120)--(5.440,6.120);
 \draw (8.750,6.120)--(9.990,6.120);
 \draw (0.0000,6.130)--(5.440,6.130);
 \draw (8.760,6.130)--(9.990,6.130);
 \draw (0.0000,6.140)--(5.430,6.140);
 \draw (8.770,6.140)--(9.990,6.140);
 \draw (0.0000,6.150)--(5.430,6.150);
 \draw (8.780,6.150)--(9.990,6.150);
 \draw (0.0000,6.160)--(5.420,6.160);
 \draw (8.790,6.160)--(9.990,6.160);
 \draw (0.0000,6.170)--(5.420,6.170);
 \draw (8.800,6.170)--(9.990,6.170);
 \draw (0.0000,6.180)--(5.420,6.180);
 \draw (8.810,6.180)--(9.990,6.180);
 \draw (0.0000,6.190)--(5.410,6.190);
 \draw (8.820,6.190)--(9.990,6.190);
 \draw (0.0000,6.200)--(5.410,6.200);
 \draw (8.830,6.200)--(9.990,6.200);
 \draw (0.0000,6.210)--(5.400,6.210);
 \draw (8.840,6.210)--(9.990,6.210);
 \draw (0.0000,6.220)--(5.400,6.220);
 \draw (8.850,6.220)--(9.990,6.220);
 \draw (0.0000,6.230)--(5.390,6.230);
 \draw (8.870,6.230)--(9.990,6.230);
 \draw (0.0000,6.240)--(5.390,6.240);
 \draw (8.880,6.240)--(9.990,6.240);
 \draw (0.0000,6.250)--(5.390,6.250);
 \draw (8.890,6.250)--(9.990,6.250);
 \draw (0.0000,6.260)--(5.380,6.260);
 \draw (8.900,6.260)--(9.990,6.260);
 \draw (0.0000,6.270)--(5.380,6.270);
 \draw (8.910,6.270)--(9.990,6.270);
 \draw (0.0000,6.280)--(5.370,6.280);
 \draw (8.920,6.280)--(9.990,6.280);
 \draw (0.0000,6.290)--(5.370,6.290);
 \draw (8.930,6.290)--(9.990,6.290);
 \draw (0.0000,6.300)--(5.360,6.300);
 \draw (8.940,6.300)--(9.990,6.300);
 \draw (0.0000,6.310)--(5.360,6.310);
 \draw (8.950,6.310)--(9.990,6.310);
 \draw (0.0000,6.320)--(5.360,6.320);
 \draw (8.960,6.320)--(9.990,6.320);
 \draw (0.0000,6.330)--(5.350,6.330);
 \draw (8.970,6.330)--(9.990,6.330);
 \draw (0.0000,6.340)--(5.350,6.340);
 \draw (8.980,6.340)--(9.990,6.340);
 \draw (0.0000,6.350)--(5.340,6.350);
 \draw (8.990,6.350)--(9.990,6.350);
 \draw (0.0000,6.360)--(5.340,6.360);
 \draw (9.010,6.360)--(9.990,6.360);
 \draw (0.0000,6.370)--(5.330,6.370);
 \draw (9.020,6.370)--(9.990,6.370);
 \draw (0.0000,6.380)--(5.330,6.380);
 \draw (9.030,6.380)--(9.990,6.380);
 \draw (0.0000,6.390)--(5.330,6.390);
 \draw (9.040,6.390)--(9.990,6.390);
 \draw (0.0000,6.400)--(5.320,6.400);
 \draw (9.050,6.400)--(9.990,6.400);
 \draw (0.0000,6.410)--(5.320,6.410);
 \draw (9.060,6.410)--(9.990,6.410);
 \draw (0.0000,6.420)--(5.310,6.420);
 \draw (9.070,6.420)--(9.990,6.420);
 \draw (0.0000,6.430)--(5.310,6.430);
 \draw (9.080,6.430)--(9.990,6.430);
 \draw (0.0000,6.440)--(5.300,6.440);
 \draw (9.090,6.440)--(9.990,6.440);
 \draw (0.0000,6.450)--(5.300,6.450);
 \draw (9.100,6.450)--(9.990,6.450);
 \draw (0.0000,6.460)--(5.300,6.460);
 \draw (9.110,6.460)--(9.990,6.460);
 \draw (0.0000,6.470)--(5.290,6.470);
 \draw (9.120,6.470)--(9.990,6.470);
 \draw (0.0000,6.480)--(5.290,6.480);
 \draw (9.130,6.480)--(9.990,6.480);
 \draw (0.0000,6.490)--(5.280,6.490);
 \draw (9.140,6.490)--(9.990,6.490);
 \draw (0.0000,6.500)--(5.280,6.500);
 \draw (9.150,6.500)--(9.990,6.500);
 \draw (0.0000,6.510)--(5.280,6.510);
 \draw (9.170,6.510)--(9.990,6.510);
 \draw (0.0000,6.520)--(5.270,6.520);
 \draw (9.180,6.520)--(9.990,6.520);
 \draw (0.0000,6.530)--(5.270,6.530);
 \draw (9.190,6.530)--(9.990,6.530);
 \draw (0.0000,6.540)--(5.260,6.540);
 \draw (9.200,6.540)--(9.990,6.540);
 \draw (0.0000,6.550)--(5.260,6.550);
 \draw (9.210,6.550)--(9.990,6.550);
 \draw (0.0000,6.560)--(5.260,6.560);
 \draw (9.220,6.560)--(9.990,6.560);
 \draw (0.0000,6.570)--(5.250,6.570);
 \draw (9.230,6.570)--(9.990,6.570);
 \draw (0.0000,6.580)--(5.250,6.580);
 \draw (9.240,6.580)--(9.990,6.580);
 \draw (0.0000,6.590)--(5.240,6.590);
 \draw (9.250,6.590)--(9.990,6.590);
 \draw (0.0000,6.600)--(5.240,6.600);
 \draw (9.260,6.600)--(9.990,6.600);
 \draw (0.0000,6.610)--(5.230,6.610);
 \draw (9.270,6.610)--(9.990,6.610);
 \draw (0.0000,6.620)--(5.230,6.620);
 \draw (9.280,6.620)--(9.990,6.620);
 \draw (0.0000,6.630)--(5.230,6.630);
 \draw (9.290,6.630)--(9.990,6.630);
 \draw (0.0000,6.640)--(5.220,6.640);
 \draw (9.300,6.640)--(9.990,6.640);
 \draw (0.0000,6.650)--(5.220,6.650);
 \draw (9.310,6.650)--(9.990,6.650);
 \draw (0.0000,6.660)--(5.210,6.660);
 \draw (9.320,6.660)--(9.990,6.660);
 \draw (0.0000,6.670)--(5.210,6.670);
 \draw (9.340,6.670)--(9.990,6.670);
 \draw (0.0000,6.680)--(5.210,6.680);
 \draw (9.350,6.680)--(9.990,6.680);
 \draw (0.0000,6.690)--(5.200,6.690);
 \draw (9.360,6.690)--(9.990,6.690);
 \draw (0.0000,6.700)--(5.200,6.700);
 \draw (9.370,6.700)--(9.990,6.700);
 \draw (0.0000,6.710)--(5.190,6.710);
 \draw (9.380,6.710)--(9.990,6.710);
 \draw (0.0000,6.720)--(5.190,6.720);
 \draw (9.390,6.720)--(9.990,6.720);
 \draw (0.0000,6.730)--(5.190,6.730);
 \draw (9.400,6.730)--(9.990,6.730);
 \draw (0.0000,6.740)--(5.180,6.740);
 \draw (9.410,6.740)--(9.990,6.740);
 \draw (0.0000,6.750)--(5.180,6.750);
 \draw (9.420,6.750)--(9.990,6.750);
 \draw (0.0000,6.760)--(5.170,6.760);
 \draw (9.430,6.760)--(9.990,6.760);
 \draw (0.0000,6.770)--(5.170,6.770);
 \draw (9.440,6.770)--(9.990,6.770);
 \draw (0.0000,6.780)--(5.170,6.780);
 \draw (9.450,6.780)--(9.990,6.780);
 \draw (0.0000,6.790)--(5.160,6.790);
 \draw (9.460,6.790)--(9.990,6.790);
 \draw (0.0000,6.800)--(5.160,6.800);
 \draw (9.470,6.800)--(9.990,6.800);
 \draw (0.0000,6.810)--(5.150,6.810);
 \draw (9.480,6.810)--(9.990,6.810);
 \draw (0.0000,6.820)--(5.150,6.820);
 \draw (9.490,6.820)--(9.990,6.820);
 \draw (0.0000,6.830)--(5.150,6.830);
 \draw (9.500,6.830)--(9.990,6.830);
 \draw (0.0000,6.840)--(5.140,6.840);
 \draw (9.520,6.840)--(9.990,6.840);
 \draw (0.0000,6.850)--(5.140,6.850);
 \draw (9.530,6.850)--(9.990,6.850);
 \draw (0.0000,6.860)--(5.130,6.860);
 \draw (9.540,6.860)--(9.990,6.860);
 \draw (0.0000,6.870)--(5.130,6.870);
 \draw (9.550,6.870)--(9.990,6.870);
 \draw (0.0000,6.880)--(5.130,6.880);
 \draw (9.560,6.880)--(9.990,6.880);
 \draw (0.0000,6.890)--(5.120,6.890);
 \draw (9.570,6.890)--(9.990,6.890);
 \draw (0.0000,6.900)--(5.120,6.900);
 \draw (9.580,6.900)--(9.990,6.900);
 \draw (0.0000,6.910)--(5.110,6.910);
 \draw (9.590,6.910)--(9.990,6.910);
 \draw (0.0000,6.920)--(5.110,6.920);
 \draw (9.600,6.920)--(9.990,6.920);
 \draw (0.0000,6.930)--(5.110,6.930);
 \draw (9.610,6.930)--(9.990,6.930);
 \draw (0.0000,6.940)--(5.100,6.940);
 \draw (9.620,6.940)--(9.990,6.940);
 \draw (0.0000,6.950)--(5.100,6.950);
 \draw (9.630,6.950)--(9.990,6.950);
 \draw (0.0000,6.960)--(5.090,6.960);
 \draw (9.640,6.960)--(9.990,6.960);
 \draw (0.0000,6.970)--(5.090,6.970);
 \draw (9.650,6.970)--(9.990,6.970);
 \draw (0.0000,6.980)--(5.090,6.980);
 \draw (9.660,6.980)--(9.990,6.980);
 \draw (0.0000,6.990)--(5.080,6.990);
 \draw (9.670,6.990)--(9.990,6.990);
 \draw (0.0000,7.000)--(5.080,7.000);
 \draw (9.680,7.000)--(9.990,7.000);
 \draw (0.0000,7.010)--(5.080,7.010);
 \draw (9.690,7.010)--(9.990,7.010);
 \draw (0.0000,7.020)--(5.070,7.020);
 \draw (9.710,7.020)--(9.990,7.020);
 \draw (0.0000,7.030)--(5.070,7.030);
 \draw (9.720,7.030)--(9.990,7.030);
 \draw (0.0000,7.040)--(5.060,7.040);
 \draw (9.730,7.040)--(9.990,7.040);
 \draw (0.0000,7.050)--(5.060,7.050);
 \draw (9.740,7.050)--(9.990,7.050);
 \draw (0.0000,7.060)--(5.060,7.060);
 \draw (9.750,7.060)--(9.990,7.060);
 \draw (0.0000,7.070)--(5.050,7.070);
 \draw (9.760,7.070)--(9.990,7.070);
 \draw (0.0000,7.080)--(5.050,7.080);
 \draw (9.770,7.080)--(9.990,7.080);
 \draw (0.0000,7.090)--(5.040,7.090);
 \draw (9.780,7.090)--(9.990,7.090);
 \draw (0.0000,7.100)--(5.040,7.100);
 \draw (9.790,7.100)--(9.990,7.100);
 \draw (0.0000,7.110)--(5.040,7.110);
 \draw (9.800,7.110)--(9.990,7.110);
 \draw (0.0000,7.120)--(5.030,7.120);
 \draw (9.810,7.120)--(9.990,7.120);
 \draw (0.0000,7.130)--(5.030,7.130);
 \draw (9.820,7.130)--(9.990,7.130);
 \draw (0.0000,7.140)--(5.020,7.140);
 \draw (9.830,7.140)--(9.990,7.140);
 \draw (0.0000,7.150)--(5.020,7.150);
 \draw (9.840,7.150)--(9.990,7.150);
 \draw (0.0000,7.160)--(5.020,7.160);
 \draw (9.850,7.160)--(9.990,7.160);
 \draw (0.0000,7.170)--(5.010,7.170);
 \draw (9.860,7.170)--(9.990,7.170);
 \draw (0.0000,7.180)--(5.010,7.180);
 \draw (9.870,7.180)--(9.990,7.180);
 \draw (0.0000,7.190)--(5.010,7.190);
 \draw (9.880,7.190)--(9.990,7.190);
 \draw (0.0000,7.200)--(5.000,7.200);
 \draw (9.890,7.200)--(9.990,7.200);
 \draw (0.0000,7.210)--(5.000,7.210);
 \draw (9.900,7.210)--(9.990,7.210);
 \draw (0.0000,7.220)--(4.990,7.220);
 \draw (9.920,7.220)--(9.990,7.220);
 \draw (0.0000,7.230)--(4.990,7.230);
 \draw (9.930,7.230)--(9.990,7.230);
 \draw (0.0000,7.240)--(4.990,7.240);
 \draw (9.940,7.240)--(9.990,7.240);
 \draw (0.0000,7.250)--(4.980,7.250);
 \draw (9.950,7.250)--(9.990,7.250);
 \draw (0.0000,7.260)--(4.980,7.260);
 \draw (9.960,7.260)--(9.990,7.260);
 \draw (0.0000,7.270)--(4.970,7.270);
 \draw (9.970,7.270)--(9.990,7.270);
 \draw (0.0000,7.280)--(4.970,7.280);
 \draw (9.980,7.280)--(9.990,7.280);
 \draw (0.0000,7.290)--(4.970,7.290);
 \draw (9.990,7.290)--(9.990,7.290);
 \draw (0.0000,7.300)--(4.960,7.300);
 \draw (10.00,7.300)--(9.990,7.300);
 \draw (0.0000,7.310)--(4.960,7.310);
 \draw (0.0000,7.320)--(4.960,7.320);
 \draw (0.0000,7.330)--(4.950,7.330);
 \draw (0.0000,7.340)--(4.950,7.340);
 \draw (0.0000,7.350)--(4.940,7.350);
 \draw (0.0000,7.360)--(4.940,7.360);
 \draw (0.0000,7.370)--(4.940,7.370);
 \draw (0.0000,7.380)--(4.930,7.380);
 \draw (0.0000,7.390)--(4.930,7.390);
 \draw (0.0000,7.400)--(4.920,7.400);
 \draw (0.0000,7.410)--(4.920,7.410);
 \draw (0.0000,7.420)--(4.920,7.420);
 \draw (0.0000,7.430)--(4.910,7.430);
 \draw (0.0000,7.440)--(4.910,7.440);
 \draw (0.0000,7.450)--(4.910,7.450);
 \draw (0.0000,7.460)--(4.900,7.460);
 \draw (0.0000,7.470)--(4.900,7.470);
 \draw (0.0000,7.480)--(4.890,7.480);
 \draw (0.0000,7.490)--(4.890,7.490);
 \draw (0.0000,7.500)--(4.890,7.500);
 \draw (0.0000,7.510)--(4.880,7.510);
 \draw (0.0000,7.520)--(4.880,7.520);
 \draw (0.0000,7.530)--(4.880,7.530);
 \draw (0.0000,7.540)--(4.870,7.540);
 \draw (0.0000,7.550)--(4.870,7.550);
 \draw (0.0000,7.560)--(4.860,7.560);
 \draw (0.0000,7.570)--(4.860,7.570);
 \draw (0.0000,7.580)--(4.860,7.580);
 \draw (0.0000,7.590)--(4.850,7.590);
 \draw (0.0000,7.600)--(4.850,7.600);
 \draw (0.0000,7.610)--(4.850,7.610);
 \draw (0.0000,7.620)--(4.840,7.620);
 \draw (0.0000,7.630)--(4.840,7.630);
 \draw (0.0000,7.640)--(4.830,7.640);
 \draw (0.0000,7.650)--(4.830,7.650);
 \draw (0.0000,7.660)--(4.830,7.660);
 \draw (0.0000,7.670)--(4.820,7.670);
 \draw (0.0000,7.680)--(4.820,7.680);
 \draw (0.0000,7.690)--(4.820,7.690);
 \draw (0.0000,7.700)--(4.810,7.700);
 \draw (0.0000,7.710)--(4.810,7.710);
 \draw (0.0000,7.720)--(4.800,7.720);
 \draw (0.0000,7.730)--(4.800,7.730);
 \draw (0.0000,7.740)--(4.800,7.740);
 \draw (0.0000,7.750)--(4.790,7.750);
 \draw (0.0000,7.760)--(4.790,7.760);
 \draw (0.0000,7.770)--(4.790,7.770);
 \draw (0.0000,7.780)--(4.780,7.780);
 \draw (0.0000,7.790)--(4.780,7.790);
 \draw (0.0000,7.800)--(4.770,7.800);
 \draw (0.0000,7.810)--(4.770,7.810);
 \draw (0.0000,7.820)--(4.770,7.820);
 \draw (0.0000,7.830)--(4.760,7.830);
 \draw (0.0000,7.840)--(4.760,7.840);
 \draw (0.0000,7.850)--(4.760,7.850);
 \draw (0.0000,7.860)--(4.750,7.860);
 \draw (0.0000,7.870)--(4.750,7.870);
 \draw (0.0000,7.880)--(4.750,7.880);
 \draw (0.0000,7.890)--(4.740,7.890);
 \draw (0.0000,7.900)--(4.740,7.900);
 \draw (0.0000,7.910)--(4.730,7.910);
 \draw (0.0000,7.920)--(4.730,7.920);
 \draw (0.0000,7.930)--(4.730,7.930);
 \draw (0.0000,7.940)--(4.720,7.940);
 \draw (0.0000,7.950)--(4.720,7.950);
 \draw (0.0000,7.960)--(4.720,7.960);
 \draw (0.0000,7.970)--(4.710,7.970);
 \draw (0.0000,7.980)--(4.710,7.980);
 \draw (0.0000,7.990)--(4.700,7.990);
 \draw (0.0000,8.000)--(4.700,8.000);
 \draw (0.0000,8.010)--(4.700,8.010);
 \draw (0.0000,8.020)--(4.690,8.020);
 \draw (0.0000,8.030)--(4.690,8.030);
 \draw (0.0000,8.040)--(4.690,8.040);
 \draw (0.0000,8.050)--(4.680,8.050);
 \draw (0.0000,8.060)--(4.680,8.060);
 \draw (0.0000,8.070)--(4.670,8.070);
 \draw (0.0000,8.080)--(4.670,8.080);
 \draw (0.0000,8.090)--(4.670,8.090);
 \draw (0.0000,8.100)--(4.660,8.100);
 \draw (0.0000,8.110)--(4.660,8.110);
 \draw (0.0000,8.120)--(4.660,8.120);
 \draw (0.0000,8.130)--(4.650,8.130);
 \draw (0.0000,8.140)--(4.650,8.140);
 \draw (0.0000,8.150)--(4.650,8.150);
 \draw (0.0000,8.160)--(4.640,8.160);
 \draw (0.0000,8.170)--(4.640,8.170);
 \draw (0.0000,8.180)--(4.630,8.180);
 \draw (0.0000,8.190)--(4.630,8.190);
 \draw (0.0000,8.200)--(4.630,8.200);
 \draw (0.0000,8.210)--(4.620,8.210);
 \draw (0.0000,8.220)--(4.620,8.220);
 \draw (0.0000,8.230)--(4.620,8.230);
 \draw (0.0000,8.240)--(4.610,8.240);
 \draw (0.0000,8.250)--(4.610,8.250);
 \draw (0.0000,8.260)--(4.610,8.260);
 \draw (0.0000,8.270)--(4.600,8.270);
 \draw (0.0000,8.280)--(4.600,8.280);
 \draw (0.0000,8.290)--(4.590,8.290);
 \draw (0.0000,8.300)--(4.590,8.300);
 \draw (0.0000,8.310)--(4.590,8.310);
 \draw (0.0000,8.320)--(4.580,8.320);
 \draw (0.0000,8.330)--(4.580,8.330);
 \draw (0.0000,8.340)--(4.580,8.340);
 \draw (0.0000,8.350)--(4.570,8.350);
 \draw (0.0000,8.360)--(4.570,8.360);
 \draw (0.0000,8.370)--(4.570,8.370);
 \draw (0.0000,8.380)--(4.560,8.380);
 \draw (0.0000,8.390)--(4.560,8.390);
 \draw (0.0000,8.400)--(4.550,8.400);
 \draw (0.0000,8.410)--(4.550,8.410);
 \draw (0.0000,8.420)--(4.550,8.420);
 \draw (0.0000,8.430)--(4.540,8.430);
 \draw (0.0000,8.440)--(4.540,8.440);
 \draw (0.0000,8.450)--(4.540,8.450);
 \draw (0.0000,8.460)--(4.530,8.460);
 \draw (0.0000,8.470)--(4.530,8.470);
 \draw (0.0000,8.480)--(4.530,8.480);
 \draw (0.0000,8.490)--(4.520,8.490);
 \draw (0.0000,8.500)--(4.520,8.500);
 \draw (0.0000,8.510)--(4.510,8.510);
 \draw (0.0000,8.520)--(4.510,8.520);
 \draw (0.0000,8.530)--(4.510,8.530);
 \draw (0.0000,8.540)--(4.500,8.540);
 \draw (0.0000,8.550)--(4.500,8.550);
 \draw (0.0000,8.560)--(4.500,8.560);
 \draw (0.0000,8.570)--(4.490,8.570);
 \draw (0.0000,8.580)--(4.490,8.580);
 \draw (0.0000,8.590)--(4.490,8.590);
 \draw (0.0000,8.600)--(4.480,8.600);
 \draw (0.0000,8.610)--(4.480,8.610);
 \draw (0.0000,8.620)--(4.470,8.620);
 \draw (0.0000,8.630)--(4.470,8.630);
 \draw (0.0000,8.640)--(4.470,8.640);
 \draw (0.0000,8.650)--(4.460,8.650);
 \draw (0.0000,8.660)--(4.460,8.660);
 \draw (0.0000,8.670)--(4.460,8.670);
 \draw (0.0000,8.680)--(4.450,8.680);
 \draw (0.0000,8.690)--(4.450,8.690);
 \draw (0.0000,8.700)--(4.450,8.700);
 \draw (0.0000,8.710)--(4.440,8.710);
 \draw (0.0000,8.720)--(4.440,8.720);
 \draw (0.0000,8.730)--(4.430,8.730);
 \draw (0.0000,8.740)--(4.430,8.740);
 \draw (0.0000,8.750)--(4.430,8.750);
 \draw (0.0000,8.760)--(4.420,8.760);
 \draw (0.0000,8.770)--(4.420,8.770);
 \draw (0.0000,8.780)--(4.420,8.780);
 \draw (0.0000,8.790)--(4.410,8.790);
 \draw (0.0000,8.800)--(4.410,8.800);
 \draw (0.0000,8.810)--(4.410,8.810);
 \draw (0.0000,8.820)--(4.400,8.820);
 \draw (0.0000,8.830)--(4.400,8.830);
 \draw (0.0000,8.840)--(4.400,8.840);
 \draw (0.0000,8.850)--(4.390,8.850);
 \draw (0.0000,8.860)--(4.390,8.860);
 \draw (0.0000,8.870)--(4.380,8.870);
 \draw (0.0000,8.880)--(4.380,8.880);
 \draw (0.0000,8.890)--(4.380,8.890);
 \draw (0.0000,8.900)--(4.370,8.900);
 \draw (0.0000,8.910)--(4.370,8.910);
 \draw (0.0000,8.920)--(4.370,8.920);
 \draw (0.0000,8.930)--(4.360,8.930);
 \draw (0.0000,8.940)--(4.360,8.940);
 \draw (0.0000,8.950)--(4.360,8.950);
 \draw (0.0000,8.960)--(4.350,8.960);
 \draw (0.0000,8.970)--(4.350,8.970);
 \draw (0.0000,8.980)--(4.340,8.980);
 \draw (0.0000,8.990)--(4.340,8.990);
 \draw (0.0000,9.000)--(4.340,9.000);
 \draw (0.0000,9.010)--(4.330,9.010);
 \draw (0.0000,9.020)--(4.330,9.020);
 \draw (0.0000,9.030)--(4.330,9.030);
 \draw (0.0000,9.040)--(4.320,9.040);
 \draw (0.0000,9.050)--(4.320,9.050);
 \draw (0.0000,9.060)--(4.320,9.060);
 \draw (0.0000,9.070)--(4.310,9.070);
 \draw (0.0000,9.080)--(4.310,9.080);
 \draw (0.0000,9.090)--(4.310,9.090);
 \draw (0.0000,9.100)--(4.300,9.100);
 \draw (0.0000,9.110)--(4.300,9.110);
 \draw (0.0000,9.120)--(4.290,9.120);
 \draw (0.0000,9.130)--(4.290,9.130);
 \draw (0.0000,9.140)--(4.290,9.140);
 \draw (0.0000,9.150)--(4.280,9.150);
 \draw (0.0000,9.160)--(4.280,9.160);
 \draw (0.0000,9.170)--(4.280,9.170);
 \draw (0.0000,9.180)--(4.270,9.180);
 \draw (0.0000,9.190)--(4.270,9.190);
 \draw (0.0000,9.200)--(4.270,9.200);
 \draw (0.0000,9.210)--(4.260,9.210);
 \draw (0.0000,9.220)--(4.260,9.220);
 \draw (0.0000,9.230)--(4.260,9.230);
 \draw (0.0000,9.240)--(4.250,9.240);
 \draw (0.0000,9.250)--(4.250,9.250);
 \draw (0.0000,9.260)--(4.240,9.260);
 \draw (0.0000,9.270)--(4.240,9.270);
 \draw (0.0000,9.280)--(4.240,9.280);
 \draw (0.0000,9.290)--(4.230,9.290);
 \draw (0.0000,9.300)--(4.230,9.300);
 \draw (0.0000,9.310)--(4.230,9.310);
 \draw (0.0000,9.320)--(4.220,9.320);
 \draw (0.0000,9.330)--(4.220,9.330);
 \draw (0.0000,9.340)--(4.220,9.340);
 \draw (0.0000,9.350)--(4.210,9.350);
 \draw (0.0000,9.360)--(4.210,9.360);
 \draw (0.0000,9.370)--(4.210,9.370);
 \draw (0.0000,9.380)--(4.200,9.380);
 \draw (0.0000,9.390)--(4.200,9.390);
 \draw (0.0000,9.400)--(4.190,9.400);
 \draw (0.0000,9.410)--(4.190,9.410);
 \draw (0.0000,9.420)--(4.190,9.420);
 \draw (0.0000,9.430)--(4.180,9.430);
 \draw (0.0000,9.440)--(4.180,9.440);
 \draw (0.0000,9.450)--(4.180,9.450);
 \draw (0.0000,9.460)--(4.170,9.460);
 \draw (0.0000,9.470)--(4.170,9.470);
 \draw (0.0000,9.480)--(4.170,9.480);
 \draw (0.0000,9.490)--(4.160,9.490);
 \draw (0.0000,9.500)--(4.160,9.500);
 \draw (0.0000,9.510)--(4.160,9.510);
 \draw (0.0000,9.520)--(4.150,9.520);
 \draw (0.0000,9.530)--(4.150,9.530);
 \draw (0.0000,9.540)--(4.140,9.540);
 \draw (0.0000,9.550)--(4.140,9.550);
 \draw (0.0000,9.560)--(4.140,9.560);
 \draw (0.0000,9.570)--(4.130,9.570);
 \draw (0.0000,9.580)--(4.130,9.580);
 \draw (0.0000,9.590)--(4.130,9.590);
 \draw (0.0000,9.600)--(4.120,9.600);
 \draw (0.0000,9.610)--(4.120,9.610);
 \draw (0.0000,9.620)--(4.120,9.620);
 \draw (0.0000,9.630)--(4.110,9.630);
 \draw (0.0000,9.640)--(4.110,9.640);
 \draw (0.0000,9.650)--(4.110,9.650);
 \draw (0.0000,9.660)--(4.100,9.660);
 \draw (0.0000,9.670)--(4.100,9.670);
 \draw (0.0000,9.680)--(4.100,9.680);
 \draw (0.0000,9.690)--(4.090,9.690);
 \draw (0.0000,9.700)--(4.090,9.700);
 \draw (0.0000,9.710)--(4.080,9.710);
 \draw (0.0000,9.720)--(4.080,9.720);
 \draw (0.0000,9.730)--(4.080,9.730);
 \draw (0.0000,9.740)--(4.070,9.740);
 \draw (0.0000,9.750)--(4.070,9.750);
 \draw (0.0000,9.760)--(4.070,9.760);
 \draw (0.0000,9.770)--(4.060,9.770);
 \draw (0.0000,9.780)--(4.060,9.780);
 \draw (0.0000,9.790)--(4.060,9.790);
 \draw (0.0000,9.800)--(4.050,9.800);
 \draw (0.0000,9.810)--(4.050,9.810);
 \draw (0.0000,9.820)--(4.050,9.820);
 \draw (0.0000,9.830)--(4.040,9.830);
 \draw (0.0000,9.840)--(4.040,9.840);
 \draw (0.0000,9.850)--(4.030,9.850);
 \draw (0.0000,9.860)--(4.030,9.860);
 \draw (0.0000,9.870)--(4.030,9.870);
 \draw (0.0000,9.880)--(4.020,9.880);
 \draw (0.0000,9.890)--(4.020,9.890);
 \draw (0.0000,9.900)--(4.020,9.900);
 \draw (0.0000,9.910)--(4.010,9.910);
 \draw (0.0000,9.920)--(4.010,9.920);
 \draw (0.0000,9.930)--(4.010,9.930);
 \draw (0.0000,9.940)--(4.000,9.940);
 \draw (0.0000,9.950)--(4.000,9.950);
 \draw (0.0000,9.960)--(4.000,9.960);
 \draw (0.0000,9.970)--(3.990,9.970);
 \draw (0.0000,9.980)--(3.990,9.980);
 \draw (0.0000,9.990)--(3.990,9.990);
 \draw (0.0000,10.00)--(3.980,10.00);

\filldraw[black]
 (7.600,2.100) circle (0.7500 mm)
 (3.800,2.300) circle (0.7500 mm)
 (6.600,5.000) circle (0.7500 mm)
;
\end{tikzpicture}


==> GPS_Unique2.tex <==
\begin{tikzpicture}
[line width=0.1000 mm,blue!50,scale=0.4000]
\filldraw[red!30] (0.01000,0.0000) rectangle (9.980,10.00);
\begin{scope}
\clip (0.0000,0.0000) rectangle (10.00,10.00);
\draw (2.461,0.0000)--(6.203,10.00);
\draw[red!30,line width=0.2000 mm] (4.220,4.700)--(5.320,7.640);
\draw (4.296,0.0000)--(5.636,10.00);
\draw[red!30,line width=0.2000 mm] (4.760,3.460)--(5.320,7.640);
\draw (6.267,0.0000)--(1.912,10.00);
\draw[red!30,line width=0.2000 mm] (4.760,3.460)--(4.220,4.700);
\end{scope}

 \draw (2.780,0.0000)--(4.120,0.0000);
 \draw (6.720,0.0000)--(9.990,0.0000);
 \draw (2.780,0.01000)--(4.120,0.01000);
 \draw (6.720,0.01000)--(9.990,0.01000);
 \draw (2.790,0.02000)--(4.120,0.02000);
 \draw (6.710,0.02000)--(9.990,0.02000);
 \draw (2.790,0.03000)--(4.120,0.03000);
 \draw (6.710,0.03000)--(9.990,0.03000);
 \draw (2.790,0.04000)--(4.120,0.04000);
 \draw (6.710,0.04000)--(9.990,0.04000);
 \draw (2.800,0.05000)--(4.120,0.05000);
 \draw (6.700,0.05000)--(9.990,0.05000);
 \draw (2.800,0.06000)--(4.130,0.06000);
 \draw (6.700,0.06000)--(9.990,0.06000);
 \draw (2.800,0.07000)--(4.130,0.07000);
 \draw (6.690,0.07000)--(9.990,0.07000);
 \draw (2.810,0.08000)--(4.130,0.08000);
 \draw (6.690,0.08000)--(9.990,0.08000);
 \draw (2.810,0.09000)--(4.130,0.09000);
 \draw (6.680,0.09000)--(9.990,0.09000);
 \draw (2.820,0.1000)--(4.130,0.1000);
 \draw (6.680,0.1000)--(9.990,0.1000);
 \draw (2.820,0.1100)--(4.130,0.1100);
 \draw (6.670,0.1100)--(9.990,0.1100);
 \draw (2.820,0.1200)--(4.130,0.1200);
 \draw (6.670,0.1200)--(9.990,0.1200);
 \draw (2.830,0.1300)--(4.130,0.1300);
 \draw (6.660,0.1300)--(9.990,0.1300);
 \draw (2.830,0.1400)--(4.140,0.1400);
 \draw (6.660,0.1400)--(9.990,0.1400);
 \draw (2.840,0.1500)--(4.140,0.1500);
 \draw (6.650,0.1500)--(9.990,0.1500);
 \draw (2.840,0.1600)--(4.140,0.1600);
 \draw (6.650,0.1600)--(9.990,0.1600);
 \draw (2.840,0.1700)--(4.140,0.1700);
 \draw (6.650,0.1700)--(9.990,0.1700);
 \draw (2.850,0.1800)--(4.140,0.1800);
 \draw (6.640,0.1800)--(9.990,0.1800);
 \draw (2.850,0.1900)--(4.140,0.1900);
 \draw (6.640,0.1900)--(9.990,0.1900);
 \draw (2.850,0.2000)--(4.140,0.2000);
 \draw (6.630,0.2000)--(9.990,0.2000);
 \draw (2.860,0.2100)--(4.150,0.2100);
 \draw (6.630,0.2100)--(9.990,0.2100);
 \draw (2.860,0.2200)--(4.150,0.2200);
 \draw (6.620,0.2200)--(9.990,0.2200);
 \draw (2.870,0.2300)--(4.150,0.2300);
 \draw (6.620,0.2300)--(9.990,0.2300);
 \draw (2.870,0.2400)--(4.150,0.2400);
 \draw (6.610,0.2400)--(9.990,0.2400);
 \draw (2.870,0.2500)--(4.150,0.2500);
 \draw (6.610,0.2500)--(9.990,0.2500);
 \draw (2.880,0.2600)--(4.150,0.2600);
 \draw (6.600,0.2600)--(9.990,0.2600);
 \draw (2.880,0.2700)--(4.150,0.2700);
 \draw (6.600,0.2700)--(9.990,0.2700);
 \draw (2.890,0.2800)--(4.150,0.2800);
 \draw (6.590,0.2800)--(9.990,0.2800);
 \draw (2.890,0.2900)--(4.160,0.2900);
 \draw (6.590,0.2900)--(9.990,0.2900);
 \draw (2.890,0.3000)--(4.160,0.3000);
 \draw (6.590,0.3000)--(9.990,0.3000);
 \draw (2.900,0.3100)--(4.160,0.3100);
 \draw (6.580,0.3100)--(9.990,0.3100);
 \draw (2.900,0.3200)--(4.160,0.3200);
 \draw (6.580,0.3200)--(9.990,0.3200);
 \draw (2.910,0.3300)--(4.160,0.3300);
 \draw (6.570,0.3300)--(9.990,0.3300);
 \draw (2.910,0.3400)--(4.160,0.3400);
 \draw (6.570,0.3400)--(9.990,0.3400);
 \draw (2.910,0.3500)--(4.160,0.3500);
 \draw (6.560,0.3500)--(9.990,0.3500);
 \draw (2.920,0.3600)--(4.170,0.3600);
 \draw (6.560,0.3600)--(9.990,0.3600);
 \draw (2.920,0.3700)--(4.170,0.3700);
 \draw (6.550,0.3700)--(9.990,0.3700);
 \draw (2.920,0.3800)--(4.170,0.3800);
 \draw (6.550,0.3800)--(9.990,0.3800);
 \draw (2.930,0.3900)--(4.170,0.3900);
 \draw (6.540,0.3900)--(9.990,0.3900);
 \draw (2.930,0.4000)--(4.170,0.4000);
 \draw (6.540,0.4000)--(9.990,0.4000);
 \draw (2.940,0.4100)--(4.170,0.4100);
 \draw (6.530,0.4100)--(9.990,0.4100);
 \draw (2.940,0.4200)--(4.170,0.4200);
 \draw (6.530,0.4200)--(9.990,0.4200);
 \draw (2.940,0.4300)--(4.170,0.4300);
 \draw (6.520,0.4300)--(9.990,0.4300);
 \draw (2.950,0.4400)--(4.180,0.4400);
 \draw (6.520,0.4400)--(9.990,0.4400);
 \draw (2.950,0.4500)--(4.180,0.4500);
 \draw (6.520,0.4500)--(9.990,0.4500);
 \draw (2.960,0.4600)--(4.180,0.4600);
 \draw (6.510,0.4600)--(9.990,0.4600);
 \draw (2.960,0.4700)--(4.180,0.4700);
 \draw (6.510,0.4700)--(9.990,0.4700);
 \draw (2.960,0.4800)--(4.180,0.4800);
 \draw (6.500,0.4800)--(9.990,0.4800);
 \draw (2.970,0.4900)--(4.180,0.4900);
 \draw (6.500,0.4900)--(9.990,0.4900);
 \draw (2.970,0.5000)--(4.180,0.5000);
 \draw (6.490,0.5000)--(9.990,0.5000);
 \draw (2.980,0.5100)--(4.190,0.5100);
 \draw (6.490,0.5100)--(9.990,0.5100);
 \draw (2.980,0.5200)--(4.190,0.5200);
 \draw (6.480,0.5200)--(9.990,0.5200);
 \draw (2.980,0.5300)--(4.190,0.5300);
 \draw (6.480,0.5300)--(9.990,0.5300);
 \draw (2.990,0.5400)--(4.190,0.5400);
 \draw (6.470,0.5400)--(9.990,0.5400);
 \draw (2.990,0.5500)--(4.190,0.5500);
 \draw (6.470,0.5500)--(9.990,0.5500);
 \draw (2.990,0.5600)--(4.190,0.5600);
 \draw (6.460,0.5600)--(9.990,0.5600);
 \draw (3.000,0.5700)--(4.190,0.5700);
 \draw (6.460,0.5700)--(9.990,0.5700);
 \draw (3.000,0.5800)--(4.200,0.5800);
 \draw (6.450,0.5800)--(9.990,0.5800);
 \draw (3.010,0.5900)--(4.200,0.5900);
 \draw (6.450,0.5900)--(9.990,0.5900);
 \draw (3.010,0.6000)--(4.200,0.6000);
 \draw (6.450,0.6000)--(9.990,0.6000);
 \draw (3.010,0.6100)--(4.200,0.6100);
 \draw (6.440,0.6100)--(9.990,0.6100);
 \draw (3.020,0.6200)--(4.200,0.6200);
 \draw (6.440,0.6200)--(9.990,0.6200);
 \draw (3.020,0.6300)--(4.200,0.6300);
 \draw (6.430,0.6300)--(9.990,0.6300);
 \draw (3.030,0.6400)--(4.200,0.6400);
 \draw (6.430,0.6400)--(9.990,0.6400);
 \draw (3.030,0.6500)--(4.200,0.6500);
 \draw (6.420,0.6500)--(9.990,0.6500);
 \draw (3.030,0.6600)--(4.210,0.6600);
 \draw (6.420,0.6600)--(9.990,0.6600);
 \draw (3.040,0.6700)--(4.210,0.6700);
 \draw (6.410,0.6700)--(9.990,0.6700);
 \draw (3.040,0.6800)--(4.210,0.6800);
 \draw (6.410,0.6800)--(9.990,0.6800);
 \draw (3.050,0.6900)--(4.210,0.6900);
 \draw (6.400,0.6900)--(9.990,0.6900);
 \draw (3.050,0.7000)--(4.210,0.7000);
 \draw (6.400,0.7000)--(9.990,0.7000);
 \draw (3.050,0.7100)--(4.210,0.7100);
 \draw (6.390,0.7100)--(9.990,0.7100);
 \draw (3.060,0.7200)--(4.210,0.7200);
 \draw (6.390,0.7200)--(9.990,0.7200);
 \draw (3.060,0.7300)--(4.220,0.7300);
 \draw (6.380,0.7300)--(9.990,0.7300);
 \draw (3.070,0.7400)--(4.220,0.7400);
 \draw (6.380,0.7400)--(9.990,0.7400);
 \draw (3.070,0.7500)--(4.220,0.7500);
 \draw (6.370,0.7500)--(9.990,0.7500);
 \draw (3.070,0.7600)--(4.220,0.7600);
 \draw (6.370,0.7600)--(9.990,0.7600);
 \draw (3.080,0.7700)--(4.220,0.7700);
 \draw (6.370,0.7700)--(9.990,0.7700);
 \draw (3.080,0.7800)--(4.220,0.7800);
 \draw (6.360,0.7800)--(9.990,0.7800);
 \draw (3.080,0.7900)--(4.220,0.7900);
 \draw (6.360,0.7900)--(9.990,0.7900);
 \draw (3.090,0.8000)--(4.220,0.8000);
 \draw (6.350,0.8000)--(9.990,0.8000);
 \draw (3.090,0.8100)--(4.230,0.8100);
 \draw (6.350,0.8100)--(9.990,0.8100);
 \draw (3.100,0.8200)--(4.230,0.8200);
 \draw (6.340,0.8200)--(9.990,0.8200);
 \draw (3.100,0.8300)--(4.230,0.8300);
 \draw (6.340,0.8300)--(9.990,0.8300);
 \draw (3.100,0.8400)--(4.230,0.8400);
 \draw (6.330,0.8400)--(9.990,0.8400);
 \draw (3.110,0.8500)--(4.230,0.8500);
 \draw (6.330,0.8500)--(9.990,0.8500);
 \draw (3.110,0.8600)--(4.230,0.8600);
 \draw (6.320,0.8600)--(9.990,0.8600);
 \draw (3.120,0.8700)--(4.230,0.8700);
 \draw (6.320,0.8700)--(9.990,0.8700);
 \draw (3.120,0.8800)--(4.240,0.8800);
 \draw (6.310,0.8800)--(9.990,0.8800);
 \draw (3.120,0.8900)--(4.240,0.8900);
 \draw (6.310,0.8900)--(9.990,0.8900);
 \draw (3.130,0.9000)--(4.240,0.9000);
 \draw (6.300,0.9000)--(9.990,0.9000);
 \draw (3.130,0.9100)--(4.240,0.9100);
 \draw (6.300,0.9100)--(9.990,0.9100);
 \draw (3.140,0.9200)--(4.240,0.9200);
 \draw (6.290,0.9200)--(9.990,0.9200);
 \draw (3.140,0.9300)--(4.240,0.9300);
 \draw (6.290,0.9300)--(9.990,0.9300);
 \draw (3.140,0.9400)--(4.240,0.9400);
 \draw (6.290,0.9400)--(9.990,0.9400);
 \draw (3.150,0.9500)--(4.250,0.9500);
 \draw (6.280,0.9500)--(9.990,0.9500);
 \draw (3.150,0.9600)--(4.250,0.9600);
 \draw (6.280,0.9600)--(9.990,0.9600);
 \draw (3.160,0.9700)--(4.250,0.9700);
 \draw (6.270,0.9700)--(9.990,0.9700);
 \draw (3.160,0.9800)--(4.250,0.9800);
 \draw (6.270,0.9800)--(9.990,0.9800);
 \draw (3.160,0.9900)--(4.250,0.9900);
 \draw (6.260,0.9900)--(9.990,0.9900);
 \draw (3.170,1.000)--(4.250,1.000);
 \draw (6.260,1.000)--(9.990,1.000);
 \draw (3.170,1.010)--(4.250,1.010);
 \draw (6.250,1.010)--(9.990,1.010);
 \draw (3.180,1.020)--(4.250,1.020);
 \draw (6.250,1.020)--(9.990,1.020);
 \draw (3.180,1.030)--(4.260,1.030);
 \draw (6.240,1.030)--(9.990,1.030);
 \draw (3.180,1.040)--(4.260,1.040);
 \draw (6.240,1.040)--(9.990,1.040);
 \draw (3.190,1.050)--(4.260,1.050);
 \draw (6.230,1.050)--(9.990,1.050);
 \draw (3.190,1.060)--(4.260,1.060);
 \draw (6.230,1.060)--(9.990,1.060);
 \draw (3.200,1.070)--(4.260,1.070);
 \draw (6.220,1.070)--(9.990,1.070);
 \draw (3.200,1.080)--(4.260,1.080);
 \draw (6.220,1.080)--(9.990,1.080);
 \draw (3.200,1.090)--(4.260,1.090);
 \draw (6.210,1.090)--(9.990,1.090);
 \draw (3.210,1.100)--(4.270,1.100);
 \draw (6.210,1.100)--(9.990,1.100);
 \draw (3.210,1.110)--(4.270,1.110);
 \draw (6.200,1.110)--(9.990,1.110);
 \draw (3.210,1.120)--(4.270,1.120);
 \draw (6.200,1.120)--(9.990,1.120);
 \draw (3.220,1.130)--(4.270,1.130);
 \draw (6.190,1.130)--(9.990,1.130);
 \draw (3.220,1.140)--(4.270,1.140);
 \draw (6.190,1.140)--(9.990,1.140);
 \draw (3.230,1.150)--(4.270,1.150);
 \draw (6.190,1.150)--(9.990,1.150);
 \draw (3.230,1.160)--(4.270,1.160);
 \draw (6.180,1.160)--(9.990,1.160);
 \draw (3.230,1.170)--(4.280,1.170);
 \draw (6.180,1.170)--(9.990,1.170);
 \draw (3.240,1.180)--(4.280,1.180);
 \draw (6.170,1.180)--(9.990,1.180);
 \draw (3.240,1.190)--(4.280,1.190);
 \draw (6.170,1.190)--(9.990,1.190);
 \draw (3.250,1.200)--(4.280,1.200);
 \draw (6.160,1.200)--(9.990,1.200);
 \draw (3.250,1.210)--(4.280,1.210);
 \draw (6.160,1.210)--(9.990,1.210);
 \draw (3.250,1.220)--(4.280,1.220);
 \draw (6.150,1.220)--(9.990,1.220);
 \draw (3.260,1.230)--(4.280,1.230);
 \draw (6.150,1.230)--(9.990,1.230);
 \draw (3.260,1.240)--(4.280,1.240);
 \draw (6.140,1.240)--(9.990,1.240);
 \draw (3.270,1.250)--(4.290,1.250);
 \draw (6.140,1.250)--(9.990,1.250);
 \draw (3.270,1.260)--(4.290,1.260);
 \draw (6.130,1.260)--(9.990,1.260);
 \draw (3.270,1.270)--(4.290,1.270);
 \draw (6.130,1.270)--(9.990,1.270);
 \draw (3.280,1.280)--(4.290,1.280);
 \draw (6.120,1.280)--(9.990,1.280);
 \draw (3.280,1.290)--(4.290,1.290);
 \draw (6.120,1.290)--(9.990,1.290);
 \draw (3.290,1.300)--(4.290,1.300);
 \draw (6.110,1.300)--(9.990,1.300);
 \draw (3.290,1.310)--(4.290,1.310);
 \draw (6.110,1.310)--(9.990,1.310);
 \draw (3.290,1.320)--(4.300,1.320);
 \draw (6.100,1.320)--(9.990,1.320);
 \draw (3.300,1.330)--(4.300,1.330);
 \draw (6.100,1.330)--(9.990,1.330);
 \draw (3.300,1.340)--(4.300,1.340);
 \draw (6.090,1.340)--(9.990,1.340);
 \draw (3.310,1.350)--(4.300,1.350);
 \draw (6.090,1.350)--(9.990,1.350);
 \draw (3.310,1.360)--(4.300,1.360);
 \draw (6.080,1.360)--(9.990,1.360);
 \draw (3.310,1.370)--(4.300,1.370);
 \draw (6.080,1.370)--(9.990,1.370);
 \draw (3.320,1.380)--(4.300,1.380);
 \draw (6.070,1.380)--(9.990,1.380);
 \draw (3.320,1.390)--(4.310,1.390);
 \draw (6.070,1.390)--(9.990,1.390);
 \draw (3.330,1.400)--(4.310,1.400);
 \draw (6.070,1.400)--(9.990,1.400);
 \draw (3.330,1.410)--(4.310,1.410);
 \draw (6.060,1.410)--(9.990,1.410);
 \draw (3.330,1.420)--(4.310,1.420);
 \draw (6.060,1.420)--(9.990,1.420);
 \draw (3.340,1.430)--(4.310,1.430);
 \draw (6.050,1.430)--(9.990,1.430);
 \draw (3.340,1.440)--(4.310,1.440);
 \draw (6.050,1.440)--(9.990,1.440);
 \draw (3.350,1.450)--(4.310,1.450);
 \draw (6.040,1.450)--(9.990,1.450);
 \draw (3.350,1.460)--(4.310,1.460);
 \draw (6.040,1.460)--(9.990,1.460);
 \draw (3.350,1.470)--(4.320,1.470);
 \draw (6.030,1.470)--(9.990,1.470);
 \draw (3.360,1.480)--(4.320,1.480);
 \draw (6.030,1.480)--(9.990,1.480);
 \draw (3.360,1.490)--(4.320,1.490);
 \draw (6.020,1.490)--(9.990,1.490);
 \draw (3.370,1.500)--(4.320,1.500);
 \draw (6.020,1.500)--(9.990,1.500);
 \draw (3.370,1.510)--(4.320,1.510);
 \draw (6.010,1.510)--(9.990,1.510);
 \draw (3.370,1.520)--(4.320,1.520);
 \draw (6.010,1.520)--(9.990,1.520);
 \draw (3.380,1.530)--(4.320,1.530);
 \draw (6.000,1.530)--(9.990,1.530);
 \draw (3.380,1.540)--(4.330,1.540);
 \draw (6.000,1.540)--(9.990,1.540);
 \draw (3.390,1.550)--(4.330,1.550);
 \draw (5.990,1.550)--(9.990,1.550);
 \draw (3.390,1.560)--(4.330,1.560);
 \draw (5.990,1.560)--(9.990,1.560);
 \draw (3.390,1.570)--(4.330,1.570);
 \draw (5.980,1.570)--(9.990,1.570);
 \draw (3.400,1.580)--(4.330,1.580);
 \draw (5.980,1.580)--(9.990,1.580);
 \draw (3.400,1.590)--(4.330,1.590);
 \draw (5.970,1.590)--(9.990,1.590);
 \draw (3.410,1.600)--(4.330,1.600);
 \draw (5.970,1.600)--(9.990,1.600);
 \draw (3.410,1.610)--(4.340,1.610);
 \draw (5.960,1.610)--(9.990,1.610);
 \draw (3.410,1.620)--(4.340,1.620);
 \draw (5.960,1.620)--(9.990,1.620);
 \draw (3.420,1.630)--(4.340,1.630);
 \draw (5.950,1.630)--(9.990,1.630);
 \draw (3.420,1.640)--(4.340,1.640);
 \draw (5.950,1.640)--(9.990,1.640);
 \draw (3.430,1.650)--(4.340,1.650);
 \draw (5.940,1.650)--(9.990,1.650);
 \draw (3.430,1.660)--(4.340,1.660);
 \draw (5.940,1.660)--(9.990,1.660);
 \draw (3.430,1.670)--(4.340,1.670);
 \draw (5.930,1.670)--(9.990,1.670);
 \draw (3.440,1.680)--(4.350,1.680);
 \draw (5.930,1.680)--(9.990,1.680);
 \draw (3.440,1.690)--(4.350,1.690);
 \draw (5.920,1.690)--(9.990,1.690);
 \draw (3.450,1.700)--(4.350,1.700);
 \draw (5.920,1.700)--(9.990,1.700);
 \draw (3.450,1.710)--(4.350,1.710);
 \draw (5.910,1.710)--(9.990,1.710);
 \draw (3.460,1.720)--(4.350,1.720);
 \draw (5.910,1.720)--(9.990,1.720);
 \draw (3.460,1.730)--(4.350,1.730);
 \draw (5.900,1.730)--(9.990,1.730);
 \draw (3.460,1.740)--(4.350,1.740);
 \draw (5.900,1.740)--(9.990,1.740);
 \draw (3.470,1.750)--(4.350,1.750);
 \draw (5.890,1.750)--(9.990,1.750);
 \draw (3.470,1.760)--(4.360,1.760);
 \draw (5.890,1.760)--(9.990,1.760);
 \draw (3.480,1.770)--(4.360,1.770);
 \draw (5.880,1.770)--(9.990,1.770);
 \draw (3.480,1.780)--(4.360,1.780);
 \draw (5.880,1.780)--(9.990,1.780);
 \draw (3.480,1.790)--(4.360,1.790);
 \draw (5.870,1.790)--(9.990,1.790);
 \draw (3.490,1.800)--(4.360,1.800);
 \draw (5.870,1.800)--(9.990,1.800);
 \draw (3.490,1.810)--(4.360,1.810);
 \draw (5.860,1.810)--(9.990,1.810);
 \draw (3.500,1.820)--(4.360,1.820);
 \draw (5.860,1.820)--(9.990,1.820);
 \draw (3.500,1.830)--(4.370,1.830);
 \draw (5.850,1.830)--(9.990,1.830);
 \draw (3.500,1.840)--(4.370,1.840);
 \draw (5.850,1.840)--(9.990,1.840);
 \draw (3.510,1.850)--(4.370,1.850);
 \draw (5.840,1.850)--(9.990,1.850);
 \draw (3.510,1.860)--(4.370,1.860);
 \draw (5.840,1.860)--(9.990,1.860);
 \draw (3.520,1.870)--(4.370,1.870);
 \draw (5.830,1.870)--(9.990,1.870);
 \draw (3.520,1.880)--(4.370,1.880);
 \draw (5.830,1.880)--(9.990,1.880);
 \draw (3.520,1.890)--(4.370,1.890);
 \draw (5.820,1.890)--(9.990,1.890);
 \draw (3.530,1.900)--(4.380,1.900);
 \draw (5.820,1.900)--(9.990,1.900);
 \draw (3.530,1.910)--(4.380,1.910);
 \draw (5.810,1.910)--(9.990,1.910);
 \draw (3.540,1.920)--(4.380,1.920);
 \draw (5.810,1.920)--(9.990,1.920);
 \draw (3.540,1.930)--(4.380,1.930);
 \draw (5.800,1.930)--(9.990,1.930);
 \draw (3.550,1.940)--(4.380,1.940);
 \draw (5.800,1.940)--(9.990,1.940);
 \draw (3.550,1.950)--(4.380,1.950);
 \draw (5.790,1.950)--(9.990,1.950);
 \draw (3.550,1.960)--(4.380,1.960);
 \draw (5.790,1.960)--(9.990,1.960);
 \draw (3.560,1.970)--(4.390,1.970);
 \draw (5.780,1.970)--(9.990,1.970);
 \draw (3.560,1.980)--(4.390,1.980);
 \draw (5.780,1.980)--(9.990,1.980);
 \draw (3.570,1.990)--(4.390,1.990);
 \draw (5.770,1.990)--(9.990,1.990);
 \draw (3.570,2.000)--(4.390,2.000);
 \draw (5.770,2.000)--(9.990,2.000);
 \draw (3.570,2.010)--(4.390,2.010);
 \draw (5.760,2.010)--(9.990,2.010);
 \draw (3.580,2.020)--(4.390,2.020);
 \draw (5.760,2.020)--(9.990,2.020);
 \draw (3.580,2.030)--(4.390,2.030);
 \draw (5.750,2.030)--(9.990,2.030);
 \draw (3.590,2.040)--(4.400,2.040);
 \draw (5.750,2.040)--(9.990,2.040);
 \draw (3.590,2.050)--(4.400,2.050);
 \draw (5.740,2.050)--(9.990,2.050);
 \draw (3.590,2.060)--(4.400,2.060);
 \draw (5.740,2.060)--(9.990,2.060);
 \draw (3.600,2.070)--(4.400,2.070);
 \draw (5.730,2.070)--(9.990,2.070);
 \draw (3.600,2.080)--(4.400,2.080);
 \draw (5.730,2.080)--(9.990,2.080);
 \draw (3.610,2.090)--(4.400,2.090);
 \draw (5.720,2.090)--(9.990,2.090);
 \draw (3.610,2.100)--(4.400,2.100);
 \draw (5.720,2.100)--(9.990,2.100);
 \draw (3.620,2.110)--(4.410,2.110);
 \draw (5.710,2.110)--(9.990,2.110);
 \draw (3.620,2.120)--(4.410,2.120);
 \draw (5.710,2.120)--(9.990,2.120);
 \draw (3.620,2.130)--(4.410,2.130);
 \draw (5.700,2.130)--(9.990,2.130);
 \draw (3.630,2.140)--(4.410,2.140);
 \draw (5.700,2.140)--(9.990,2.140);
 \draw (3.630,2.150)--(4.410,2.150);
 \draw (5.690,2.150)--(9.990,2.150);
 \draw (3.640,2.160)--(4.410,2.160);
 \draw (5.690,2.160)--(9.990,2.160);
 \draw (3.640,2.170)--(4.410,2.170);
 \draw (5.680,2.170)--(9.990,2.170);
 \draw (3.650,2.180)--(4.420,2.180);
 \draw (5.680,2.180)--(9.990,2.180);
 \draw (3.650,2.190)--(4.420,2.190);
 \draw (5.670,2.190)--(9.990,2.190);
 \draw (3.650,2.200)--(4.420,2.200);
 \draw (5.670,2.200)--(9.990,2.200);
 \draw (3.660,2.210)--(4.420,2.210);
 \draw (5.660,2.210)--(9.990,2.210);
 \draw (3.660,2.220)--(4.420,2.220);
 \draw (5.660,2.220)--(9.990,2.220);
 \draw (3.670,2.230)--(4.420,2.230);
 \draw (5.650,2.230)--(9.990,2.230);
 \draw (3.670,2.240)--(4.420,2.240);
 \draw (5.650,2.240)--(9.990,2.240);
 \draw (3.670,2.250)--(4.430,2.250);
 \draw (5.640,2.250)--(9.990,2.250);
 \draw (3.680,2.260)--(4.430,2.260);
 \draw (5.640,2.260)--(9.990,2.260);
 \draw (3.680,2.270)--(4.430,2.270);
 \draw (5.630,2.270)--(9.990,2.270);
 \draw (3.690,2.280)--(4.430,2.280);
 \draw (5.630,2.280)--(9.990,2.280);
 \draw (3.690,2.290)--(4.430,2.290);
 \draw (5.620,2.290)--(9.990,2.290);
 \draw (3.700,2.300)--(4.430,2.300);
 \draw (5.620,2.300)--(9.990,2.300);
 \draw (3.700,2.310)--(4.430,2.310);
 \draw (5.610,2.310)--(9.990,2.310);
 \draw (3.700,2.320)--(4.440,2.320);
 \draw (5.610,2.320)--(9.990,2.320);
 \draw (3.710,2.330)--(4.440,2.330);
 \draw (5.600,2.330)--(9.990,2.330);
 \draw (3.710,2.340)--(4.440,2.340);
 \draw (5.590,2.340)--(9.990,2.340);
 \draw (3.720,2.350)--(4.440,2.350);
 \draw (5.590,2.350)--(9.990,2.350);
 \draw (3.720,2.360)--(4.440,2.360);
 \draw (5.580,2.360)--(9.990,2.360);
 \draw (3.730,2.370)--(4.440,2.370);
 \draw (5.580,2.370)--(9.990,2.370);
 \draw (3.730,2.380)--(4.450,2.380);
 \draw (5.570,2.380)--(9.990,2.380);
 \draw (3.730,2.390)--(4.450,2.390);
 \draw (5.570,2.390)--(9.990,2.390);
 \draw (3.740,2.400)--(4.450,2.400);
 \draw (5.560,2.400)--(9.990,2.400);
 \draw (3.740,2.410)--(4.450,2.410);
 \draw (5.560,2.410)--(9.990,2.410);
 \draw (3.750,2.420)--(4.450,2.420);
 \draw (5.550,2.420)--(9.990,2.420);
 \draw (3.750,2.430)--(4.450,2.430);
 \draw (5.550,2.430)--(9.990,2.430);
 \draw (3.760,2.440)--(4.450,2.440);
 \draw (5.540,2.440)--(9.990,2.440);
 \draw (3.760,2.450)--(4.460,2.450);
 \draw (5.540,2.450)--(9.990,2.450);
 \draw (3.760,2.460)--(4.460,2.460);
 \draw (5.530,2.460)--(9.990,2.460);
 \draw (3.770,2.470)--(4.460,2.470);
 \draw (5.530,2.470)--(9.990,2.470);
 \draw (3.770,2.480)--(4.460,2.480);
 \draw (5.520,2.480)--(9.990,2.480);
 \draw (3.780,2.490)--(4.460,2.490);
 \draw (5.520,2.490)--(9.990,2.490);
 \draw (3.780,2.500)--(4.460,2.500);
 \draw (5.510,2.500)--(9.990,2.500);
 \draw (3.790,2.510)--(4.460,2.510);
 \draw (5.500,2.510)--(9.990,2.510);
 \draw (3.790,2.520)--(4.470,2.520);
 \draw (5.500,2.520)--(9.990,2.520);
 \draw (3.800,2.530)--(4.470,2.530);
 \draw (5.490,2.530)--(9.990,2.530);
 \draw (3.800,2.540)--(4.470,2.540);
 \draw (5.490,2.540)--(9.990,2.540);
 \draw (3.800,2.550)--(4.470,2.550);
 \draw (5.480,2.550)--(9.990,2.550);
 \draw (3.810,2.560)--(4.470,2.560);
 \draw (5.480,2.560)--(9.990,2.560);
 \draw (3.810,2.570)--(4.470,2.570);
 \draw (5.470,2.570)--(9.990,2.570);
 \draw (3.820,2.580)--(4.480,2.580);
 \draw (5.470,2.580)--(9.990,2.580);
 \draw (3.820,2.590)--(4.480,2.590);
 \draw (5.460,2.590)--(9.990,2.590);
 \draw (3.830,2.600)--(4.480,2.600);
 \draw (5.460,2.600)--(9.990,2.600);
 \draw (3.830,2.610)--(4.480,2.610);
 \draw (5.450,2.610)--(9.990,2.610);
 \draw (3.840,2.620)--(4.480,2.620);
 \draw (5.440,2.620)--(9.990,2.620);
 \draw (3.840,2.630)--(4.480,2.630);
 \draw (5.440,2.630)--(9.990,2.630);
 \draw (3.840,2.640)--(4.490,2.640);
 \draw (5.430,2.640)--(9.990,2.640);
 \draw (3.850,2.650)--(4.490,2.650);
 \draw (5.430,2.650)--(9.990,2.650);
 \draw (3.850,2.660)--(4.490,2.660);
 \draw (5.420,2.660)--(9.990,2.660);
 \draw (3.860,2.670)--(4.490,2.670);
 \draw (5.420,2.670)--(9.990,2.670);
 \draw (3.860,2.680)--(4.490,2.680);
 \draw (5.410,2.680)--(9.990,2.680);
 \draw (3.870,2.690)--(4.490,2.690);
 \draw (5.410,2.690)--(9.990,2.690);
 \draw (3.870,2.700)--(4.490,2.700);
 \draw (5.400,2.700)--(9.990,2.700);
 \draw (3.880,2.710)--(4.500,2.710);
 \draw (5.390,2.710)--(9.990,2.710);
 \draw (3.880,2.720)--(4.500,2.720);
 \draw (5.390,2.720)--(9.990,2.720);
 \draw (3.890,2.730)--(4.500,2.730);
 \draw (5.380,2.730)--(9.990,2.730);
 \draw (3.890,2.740)--(4.500,2.740);
 \draw (5.380,2.740)--(9.990,2.740);
 \draw (3.890,2.750)--(4.500,2.750);
 \draw (5.370,2.750)--(9.990,2.750);
 \draw (3.900,2.760)--(4.500,2.760);
 \draw (5.370,2.760)--(9.990,2.760);
 \draw (3.900,2.770)--(4.510,2.770);
 \draw (5.360,2.770)--(9.990,2.770);
 \draw (3.910,2.780)--(4.510,2.780);
 \draw (5.360,2.780)--(9.990,2.780);
 \draw (3.910,2.790)--(4.510,2.790);
 \draw (5.350,2.790)--(9.990,2.790);
 \draw (3.920,2.800)--(4.510,2.800);
 \draw (5.340,2.800)--(9.990,2.800);
 \draw (3.920,2.810)--(4.510,2.810);
 \draw (5.340,2.810)--(9.990,2.810);
 \draw (3.930,2.820)--(4.520,2.820);
 \draw (5.330,2.820)--(9.990,2.820);
 \draw (3.930,2.830)--(4.520,2.830);
 \draw (5.330,2.830)--(9.990,2.830);
 \draw (3.940,2.840)--(4.520,2.840);
 \draw (5.320,2.840)--(9.990,2.840);
 \draw (3.940,2.850)--(4.520,2.850);
 \draw (5.320,2.850)--(9.990,2.850);
 \draw (3.950,2.860)--(4.520,2.860);
 \draw (5.310,2.860)--(9.990,2.860);
 \draw (3.950,2.870)--(4.520,2.870);
 \draw (5.300,2.870)--(9.990,2.870);
 \draw (3.960,2.880)--(4.530,2.880);
 \draw (5.300,2.880)--(9.990,2.880);
 \draw (3.960,2.890)--(4.530,2.890);
 \draw (5.290,2.890)--(9.990,2.890);
 \draw (3.960,2.900)--(4.530,2.900);
 \draw (5.290,2.900)--(9.990,2.900);
 \draw (3.970,2.910)--(4.530,2.910);
 \draw (5.280,2.910)--(9.990,2.910);
 \draw (3.970,2.920)--(4.530,2.920);
 \draw (5.270,2.920)--(9.990,2.920);
 \draw (3.980,2.930)--(4.530,2.930);
 \draw (5.270,2.930)--(9.990,2.930);
 \draw (3.980,2.940)--(4.540,2.940);
 \draw (5.260,2.940)--(9.990,2.940);
 \draw (3.990,2.950)--(4.540,2.950);
 \draw (5.260,2.950)--(9.990,2.950);
 \draw (3.990,2.960)--(4.540,2.960);
 \draw (5.250,2.960)--(9.990,2.960);
 \draw (4.000,2.970)--(4.540,2.970);
 \draw (5.240,2.970)--(9.990,2.970);
 \draw (4.000,2.980)--(4.540,2.980);
 \draw (5.240,2.980)--(9.990,2.980);
 \draw (4.010,2.990)--(4.550,2.990);
 \draw (5.230,2.990)--(9.990,2.990);
 \draw (4.010,3.000)--(4.550,3.000);
 \draw (5.230,3.000)--(9.990,3.000);
 \draw (4.020,3.010)--(4.550,3.010);
 \draw (5.220,3.010)--(9.990,3.010);
 \draw (4.020,3.020)--(4.550,3.020);
 \draw (5.210,3.020)--(9.990,3.020);
 \draw (4.030,3.030)--(4.550,3.030);
 \draw (5.210,3.030)--(9.990,3.030);
 \draw (4.030,3.040)--(4.560,3.040);
 \draw (5.200,3.040)--(9.990,3.040);
 \draw (4.040,3.050)--(4.560,3.050);
 \draw (5.190,3.050)--(9.990,3.050);
 \draw (4.040,3.060)--(4.560,3.060);
 \draw (5.190,3.060)--(9.990,3.060);
 \draw (4.050,3.070)--(4.560,3.070);
 \draw (5.180,3.070)--(9.990,3.070);
 \draw (4.050,3.080)--(4.560,3.080);
 \draw (5.180,3.080)--(9.990,3.080);
 \draw (4.060,3.090)--(4.570,3.090);
 \draw (5.170,3.090)--(9.990,3.090);
 \draw (4.060,3.100)--(4.570,3.100);
 \draw (5.160,3.100)--(9.990,3.100);
 \draw (4.070,3.110)--(4.570,3.110);
 \draw (5.160,3.110)--(9.990,3.110);
 \draw (4.080,3.120)--(4.570,3.120);
 \draw (5.150,3.120)--(9.990,3.120);
 \draw (4.080,3.130)--(4.580,3.130);
 \draw (5.140,3.130)--(9.990,3.130);
 \draw (4.090,3.140)--(4.580,3.140);
 \draw (5.140,3.140)--(9.990,3.140);
 \draw (4.090,3.150)--(4.580,3.150);
 \draw (5.130,3.150)--(9.990,3.150);
 \draw (4.100,3.160)--(4.580,3.160);
 \draw (5.120,3.160)--(9.990,3.160);
 \draw (4.100,3.170)--(4.580,3.170);
 \draw (5.120,3.170)--(9.990,3.170);
 \draw (4.110,3.180)--(4.590,3.180);
 \draw (5.110,3.180)--(9.990,3.180);
 \draw (4.110,3.190)--(4.590,3.190);
 \draw (5.100,3.190)--(9.990,3.190);
 \draw (4.120,3.200)--(4.590,3.200);
 \draw (5.100,3.200)--(9.990,3.200);
 \draw (4.120,3.210)--(4.590,3.210);
 \draw (5.090,3.210)--(9.990,3.210);
 \draw (4.130,3.220)--(4.600,3.220);
 \draw (5.080,3.220)--(9.990,3.220);
 \draw (4.130,3.230)--(4.600,3.230);
 \draw (5.080,3.230)--(9.990,3.230);
 \draw (4.140,3.240)--(4.600,3.240);
 \draw (5.070,3.240)--(9.990,3.240);
 \draw (4.150,3.250)--(4.610,3.250);
 \draw (5.060,3.250)--(9.990,3.250);
 \draw (4.150,3.260)--(4.610,3.260);
 \draw (5.050,3.260)--(9.990,3.260);
 \draw (4.160,3.270)--(4.610,3.270);
 \draw (5.050,3.270)--(9.990,3.270);
 \draw (4.160,3.280)--(4.610,3.280);
 \draw (5.040,3.280)--(9.990,3.280);
 \draw (4.170,3.290)--(4.620,3.290);
 \draw (5.030,3.290)--(9.990,3.290);
 \draw (4.170,3.300)--(4.620,3.300);
 \draw (5.020,3.300)--(9.990,3.300);
 \draw (4.180,3.310)--(4.620,3.310);
 \draw (5.020,3.310)--(9.990,3.310);
 \draw (4.190,3.320)--(4.630,3.320);
 \draw (5.010,3.320)--(9.990,3.320);
 \draw (4.190,3.330)--(4.630,3.330);
 \draw (5.000,3.330)--(9.990,3.330);
 \draw (4.200,3.340)--(4.630,3.340);
 \draw (4.990,3.340)--(9.990,3.340);
 \draw (4.200,3.350)--(4.640,3.350);
 \draw (4.980,3.350)--(9.990,3.350);
 \draw (4.210,3.360)--(4.640,3.360);
 \draw (4.980,3.360)--(9.990,3.360);
 \draw (4.220,3.370)--(4.650,3.370);
 \draw (4.970,3.370)--(9.990,3.370);
 \draw (4.220,3.380)--(4.650,3.380);
 \draw (4.960,3.380)--(9.990,3.380);
 \draw (4.230,3.390)--(4.650,3.390);
 \draw (4.950,3.390)--(9.990,3.390);
 \draw (4.240,3.400)--(4.660,3.400);
 \draw (4.940,3.400)--(9.990,3.400);
 \draw (4.240,3.410)--(4.660,3.410);
 \draw (4.930,3.410)--(9.990,3.410);
 \draw (4.250,3.420)--(4.670,3.420);
 \draw (4.920,3.420)--(9.990,3.420);
 \draw (4.260,3.430)--(4.680,3.430);
 \draw (4.910,3.430)--(9.990,3.430);
 \draw (4.260,3.440)--(4.680,3.440);
 \draw (4.900,3.440)--(9.990,3.440);
 \draw (4.270,3.450)--(4.690,3.450);
 \draw (4.890,3.450)--(9.990,3.450);
 \draw (4.280,3.460)--(4.700,3.460);
 \draw (4.870,3.460)--(9.990,3.460);
 \draw (4.280,3.470)--(4.710,3.470);
 \draw (4.860,3.470)--(9.990,3.470);
 \draw (4.290,3.480)--(4.720,3.480);
 \draw (4.840,3.480)--(9.990,3.480);
 \draw (4.300,3.490)--(4.730,3.490);
 \draw (4.830,3.490)--(9.990,3.490);
 \draw (4.300,3.500)--(4.760,3.500);
 \draw (4.800,3.500)--(9.990,3.500);
 \draw (4.310,3.510)--(9.990,3.510);
 \draw (4.320,3.520)--(9.990,3.520);
 \draw (4.330,3.530)--(9.990,3.530);
 \draw (4.330,3.540)--(9.990,3.540);
 \draw (4.340,3.550)--(9.990,3.550);
 \draw (4.350,3.560)--(9.990,3.560);
 \draw (4.360,3.570)--(9.990,3.570);
 \draw (4.370,3.580)--(9.990,3.580);
 \draw (4.370,3.590)--(9.990,3.590);
 \draw (4.380,3.600)--(9.990,3.600);
 \draw (4.390,3.610)--(9.990,3.610);
 \draw (4.400,3.620)--(9.990,3.620);
 \draw (4.410,3.630)--(9.990,3.630);
 \draw (4.420,3.640)--(9.990,3.640);
 \draw (4.430,3.650)--(9.990,3.650);
 \draw (4.440,3.660)--(9.990,3.660);
 \draw (4.440,3.670)--(9.990,3.670);
 \draw (4.450,3.680)--(9.990,3.680);
 \draw (4.460,3.690)--(9.990,3.690);
 \draw (4.470,3.700)--(9.990,3.700);
 \draw (4.480,3.710)--(9.990,3.710);
 \draw (4.490,3.720)--(9.990,3.720);
 \draw (4.500,3.730)--(9.990,3.730);
 \draw (4.520,3.740)--(9.990,3.740);
 \draw (4.530,3.750)--(9.990,3.750);
 \draw (4.540,3.760)--(9.990,3.760);
 \draw (4.550,3.770)--(9.990,3.770);
 \draw (4.560,3.780)--(9.990,3.780);
 \draw (4.570,3.790)--(9.990,3.790);
 \draw (4.580,3.800)--(9.990,3.800);
 \draw (4.600,3.810)--(9.990,3.810);
 \draw (4.610,3.820)--(9.990,3.820);
 \draw (4.620,3.830)--(9.990,3.830);
 \draw (4.630,3.840)--(9.990,3.840);
 \draw (4.650,3.850)--(9.990,3.850);
 \draw (4.660,3.860)--(9.990,3.860);
 \draw (4.670,3.870)--(9.990,3.870);
 \draw (4.680,3.880)--(9.990,3.880);
 \draw (4.700,3.890)--(9.990,3.890);
 \draw (4.710,3.900)--(9.990,3.900);
 \draw (4.720,3.910)--(9.990,3.910);
 \draw (4.740,3.920)--(9.990,3.920);
 \draw (4.750,3.930)--(9.990,3.930);
 \draw (4.760,3.940)--(9.990,3.940);
 \draw (4.780,3.950)--(9.990,3.950);
 \draw (4.790,3.960)--(9.990,3.960);
 \draw (4.800,3.970)--(9.990,3.970);
 \draw (4.820,3.980)--(9.990,3.980);
 \draw (4.830,3.990)--(9.990,3.990);
 \draw (4.840,4.000)--(9.990,4.000);
 \draw (4.860,4.010)--(9.990,4.010);
 \draw (4.870,4.020)--(9.990,4.020);
 \draw (4.880,4.030)--(9.990,4.030);
 \draw (4.890,4.040)--(9.990,4.040);
 \draw (4.910,4.050)--(9.990,4.050);
 \draw (4.920,4.060)--(9.990,4.060);
 \draw (4.930,4.070)--(9.990,4.070);
 \draw (4.940,4.080)--(9.990,4.080);
 \draw (4.950,4.090)--(9.990,4.090);
 \draw (4.970,4.100)--(9.990,4.100);
 \draw (4.980,4.110)--(9.990,4.110);
 \draw (4.990,4.120)--(9.990,4.120);
 \draw (5.000,4.130)--(9.990,4.130);
 \draw (5.010,4.140)--(9.990,4.140);
 \draw (5.020,4.150)--(9.990,4.150);
 \draw (5.030,4.160)--(9.990,4.160);
 \draw (5.040,4.170)--(9.990,4.170);
 \draw (5.050,4.180)--(9.990,4.180);
 \draw (5.060,4.190)--(9.990,4.190);
 \draw (5.070,4.200)--(9.990,4.200);
 \draw (5.080,4.210)--(9.990,4.210);
 \draw (5.090,4.220)--(9.990,4.220);
 \draw (5.100,4.230)--(9.990,4.230);
 \draw (5.110,4.240)--(9.990,4.240);
 \draw (5.120,4.250)--(9.990,4.250);
 \draw (5.130,4.260)--(9.990,4.260);
 \draw (5.140,4.270)--(9.990,4.270);
 \draw (5.140,4.280)--(9.990,4.280);
 \draw (5.150,4.290)--(9.990,4.290);
 \draw (5.160,4.300)--(9.990,4.300);
 \draw (5.170,4.310)--(9.990,4.310);
 \draw (5.180,4.320)--(9.990,4.320);
 \draw (5.180,4.330)--(9.990,4.330);
 \draw (5.190,4.340)--(9.990,4.340);
 \draw (5.200,4.350)--(9.990,4.350);
 \draw (5.210,4.360)--(9.990,4.360);
 \draw (5.210,4.370)--(9.990,4.370);
 \draw (5.220,4.380)--(9.990,4.380);
 \draw (5.230,4.390)--(9.990,4.390);
 \draw (5.240,4.400)--(9.990,4.400);
 \draw (5.240,4.410)--(9.990,4.410);
 \draw (5.250,4.420)--(9.990,4.420);
 \draw (5.260,4.430)--(9.990,4.430);
 \draw (5.260,4.440)--(9.990,4.440);
 \draw (5.270,4.450)--(9.990,4.450);
 \draw (5.270,4.460)--(9.990,4.460);
 \draw (5.280,4.470)--(9.990,4.470);
 \draw (5.290,4.480)--(9.990,4.480);
 \draw (5.290,4.490)--(9.990,4.490);
 \draw (5.300,4.500)--(9.990,4.500);
 \draw (5.300,4.510)--(9.990,4.510);
 \draw (5.310,4.520)--(9.990,4.520);
 \draw (5.310,4.530)--(9.990,4.530);
 \draw (5.320,4.540)--(9.990,4.540);
 \draw (5.320,4.550)--(9.990,4.550);
 \draw (5.330,4.560)--(9.990,4.560);
 \draw (5.330,4.570)--(9.990,4.570);
 \draw (5.340,4.580)--(9.990,4.580);
 \draw (5.340,4.590)--(9.990,4.590);
 \draw (5.350,4.600)--(9.990,4.600);
 \draw (5.350,4.610)--(9.990,4.610);
 \draw (5.360,4.620)--(9.990,4.620);
 \draw (5.360,4.630)--(9.990,4.630);
 \draw (5.370,4.640)--(9.990,4.640);
 \draw (5.370,4.650)--(9.990,4.650);
 \draw (5.370,4.660)--(9.990,4.660);
 \draw (5.380,4.670)--(9.990,4.670);
 \draw (5.380,4.680)--(9.990,4.680);
 \draw (5.380,4.690)--(9.990,4.690);
 \draw (5.390,4.700)--(9.990,4.700);
 \draw (5.390,4.710)--(9.990,4.710);
 \draw (5.400,4.720)--(9.990,4.720);
 \draw (5.400,4.730)--(9.990,4.730);
 \draw (5.400,4.740)--(9.990,4.740);
 \draw (5.410,4.750)--(9.990,4.750);
 \draw (5.410,4.760)--(9.990,4.760);
 \draw (5.410,4.770)--(9.990,4.770);
 \draw (5.410,4.780)--(9.990,4.780);
 \draw (5.420,4.790)--(9.990,4.790);
 \draw (5.420,4.800)--(9.990,4.800);
 \draw (5.420,4.810)--(9.990,4.810);
 \draw (5.420,4.820)--(9.990,4.820);
 \draw (5.430,4.830)--(9.990,4.830);
 \draw (5.430,4.840)--(9.990,4.840);
 \draw (5.430,4.850)--(9.990,4.850);
 \draw (5.430,4.860)--(9.990,4.860);
 \draw (5.440,4.870)--(9.990,4.870);
 \draw (5.440,4.880)--(9.990,4.880);
 \draw (5.440,4.890)--(9.990,4.890);
 \draw (5.440,4.900)--(9.990,4.900);
 \draw (5.440,4.910)--(9.990,4.910);
 \draw (5.450,4.920)--(9.990,4.920);
 \draw (5.450,4.930)--(9.990,4.930);
 \draw (5.450,4.940)--(9.990,4.940);
 \draw (5.450,4.950)--(9.990,4.950);
 \draw (5.450,4.960)--(9.990,4.960);
 \draw (5.450,4.970)--(9.990,4.970);
 \draw (5.460,4.980)--(9.990,4.980);
 \draw (5.460,4.990)--(9.990,4.990);
 \draw (5.460,5.000)--(9.990,5.000);
 \draw (5.460,5.010)--(9.990,5.010);
 \draw (5.460,5.020)--(9.990,5.020);
 \draw (5.460,5.030)--(9.990,5.030);
 \draw (5.460,5.040)--(9.990,5.040);
 \draw (5.460,5.050)--(9.990,5.050);
 \draw (5.460,5.060)--(9.990,5.060);
 \draw (5.460,5.070)--(9.990,5.070);
 \draw (5.460,5.080)--(9.990,5.080);
 \draw (5.470,5.090)--(9.990,5.090);
 \draw (5.470,5.100)--(9.990,5.100);
 \draw (5.470,5.110)--(9.990,5.110);
 \draw (5.470,5.120)--(9.990,5.120);
 \draw (5.470,5.130)--(9.990,5.130);
 \draw (5.470,5.140)--(9.990,5.140);
 \draw (5.470,5.150)--(9.990,5.150);
 \draw (5.470,5.160)--(9.990,5.160);
 \draw (5.470,5.170)--(9.990,5.170);
 \draw (5.470,5.180)--(9.990,5.180);
 \draw (5.470,5.190)--(9.990,5.190);
 \draw (5.470,5.200)--(9.990,5.200);
 \draw (5.470,5.210)--(9.990,5.210);
 \draw (5.470,5.220)--(9.990,5.220);
 \draw (5.470,5.230)--(9.990,5.230);
 \draw (5.460,5.240)--(9.990,5.240);
 \draw (5.460,5.250)--(9.990,5.250);
 \draw (5.460,5.260)--(9.990,5.260);
 \draw (5.460,5.270)--(9.990,5.270);
 \draw (5.460,5.280)--(9.990,5.280);
 \draw (5.460,5.290)--(9.990,5.290);
 \draw (5.460,5.300)--(9.990,5.300);
 \draw (5.460,5.310)--(9.990,5.310);
 \draw (5.460,5.320)--(9.990,5.320);
 \draw (5.460,5.330)--(9.990,5.330);
 \draw (5.460,5.340)--(9.990,5.340);
 \draw (5.450,5.350)--(9.990,5.350);
 \draw (5.450,5.360)--(9.990,5.360);
 \draw (5.450,5.370)--(9.990,5.370);
 \draw (5.450,5.380)--(9.990,5.380);
 \draw (5.450,5.390)--(9.990,5.390);
 \draw (5.450,5.400)--(9.990,5.400);
 \draw (5.450,5.410)--(9.990,5.410);
 \draw (5.440,5.420)--(9.990,5.420);
 \draw (5.440,5.430)--(9.990,5.430);
 \draw (5.440,5.440)--(9.990,5.440);
 \draw (5.440,5.450)--(9.990,5.450);
 \draw (5.440,5.460)--(9.990,5.460);
 \draw (5.430,5.470)--(9.990,5.470);
 \draw (5.430,5.480)--(9.990,5.480);
 \draw (5.430,5.490)--(9.990,5.490);
 \draw (5.430,5.500)--(9.990,5.500);
 \draw (5.430,5.510)--(9.990,5.510);
 \draw (5.420,5.520)--(9.990,5.520);
 \draw (5.420,5.530)--(9.990,5.530);
 \draw (5.420,5.540)--(9.990,5.540);
 \draw (5.420,5.550)--(9.990,5.550);
 \draw (5.410,5.560)--(9.990,5.560);
 \draw (5.410,5.570)--(9.990,5.570);
 \draw (5.410,5.580)--(9.990,5.580);
 \draw (5.400,5.590)--(9.990,5.590);
 \draw (5.400,5.600)--(9.990,5.600);
 \draw (5.400,5.610)--(9.990,5.610);
 \draw (5.390,5.620)--(9.990,5.620);
 \draw (5.390,5.630)--(9.990,5.630);
 \draw (5.390,5.640)--(9.990,5.640);
 \draw (5.390,5.650)--(9.990,5.650);
 \draw (5.380,5.660)--(9.990,5.660);
 \draw (5.380,5.670)--(9.990,5.670);
 \draw (5.380,5.680)--(9.990,5.680);
 \draw (5.370,5.690)--(9.990,5.690);
 \draw (5.370,5.700)--(9.990,5.700);
 \draw (5.360,5.710)--(9.990,5.710);
 \draw (5.360,5.720)--(9.990,5.720);
 \draw (5.360,5.730)--(9.990,5.730);
 \draw (5.350,5.740)--(9.990,5.740);
 \draw (5.350,5.750)--(9.990,5.750);
 \draw (5.340,5.760)--(9.990,5.760);
 \draw (5.340,5.770)--(9.990,5.770);
 \draw (5.340,5.780)--(9.990,5.780);
 \draw (5.330,5.790)--(9.990,5.790);
 \draw (5.330,5.800)--(9.990,5.800);
 \draw (5.320,5.810)--(9.990,5.810);
 \draw (5.320,5.820)--(9.990,5.820);
 \draw (5.310,5.830)--(9.990,5.830);
 \draw (5.310,5.840)--(9.990,5.840);
 \draw (5.310,5.850)--(9.990,5.850);
 \draw (5.300,5.860)--(9.990,5.860);
 \draw (5.300,5.870)--(9.990,5.870);
 \draw (5.290,5.880)--(9.990,5.880);
 \draw (5.290,5.890)--(9.990,5.890);
 \draw (5.280,5.900)--(9.990,5.900);
 \draw (5.280,5.910)--(9.990,5.910);
 \draw (5.270,5.920)--(9.990,5.920);
 \draw (5.270,5.930)--(9.990,5.930);
 \draw (5.260,5.940)--(9.990,5.940);
 \draw (5.260,5.950)--(9.990,5.950);
 \draw (5.250,5.960)--(9.990,5.960);
 \draw (5.240,5.970)--(9.990,5.970);
 \draw (5.240,5.980)--(9.990,5.980);
 \draw (5.230,5.990)--(9.990,5.990);
 \draw (5.230,6.000)--(9.990,6.000);
 \draw (5.220,6.010)--(9.990,6.010);
 \draw (5.220,6.020)--(9.990,6.020);
 \draw (5.210,6.030)--(9.990,6.030);
 \draw (5.200,6.040)--(9.990,6.040);
 \draw (5.200,6.050)--(9.990,6.050);
 \draw (5.190,6.060)--(9.990,6.060);
 \draw (5.190,6.070)--(9.990,6.070);
 \draw (5.180,6.080)--(9.990,6.080);
 \draw (5.170,6.090)--(9.990,6.090);
 \draw (5.170,6.100)--(9.990,6.100);
 \draw (5.160,6.110)--(9.990,6.110);
 \draw (5.160,6.120)--(9.990,6.120);
 \draw (5.150,6.130)--(9.990,6.130);
 \draw (5.140,6.140)--(9.990,6.140);
 \draw (5.140,6.150)--(9.990,6.150);
 \draw (5.130,6.160)--(9.990,6.160);
 \draw (5.120,6.170)--(9.990,6.170);
 \draw (5.120,6.180)--(9.990,6.180);
 \draw (5.110,6.190)--(9.990,6.190);
 \draw (5.100,6.200)--(9.990,6.200);
 \draw (5.090,6.210)--(9.990,6.210);
 \draw (5.090,6.220)--(9.990,6.220);
 \draw (5.080,6.230)--(9.990,6.230);
 \draw (5.070,6.240)--(9.990,6.240);
 \draw (5.070,6.250)--(9.990,6.250);
 \draw (5.060,6.260)--(9.990,6.260);
 \draw (5.050,6.270)--(9.990,6.270);
 \draw (5.040,6.280)--(9.990,6.280);
 \draw (5.040,6.290)--(9.990,6.290);
 \draw (5.030,6.300)--(9.990,6.300);
 \draw (5.020,6.310)--(9.990,6.310);
 \draw (5.010,6.320)--(9.990,6.320);
 \draw (5.010,6.330)--(9.990,6.330);
 \draw (5.000,6.340)--(9.990,6.340);
 \draw (4.990,6.350)--(9.990,6.350);
 \draw (4.980,6.360)--(9.990,6.360);
 \draw (4.980,6.370)--(9.990,6.370);
 \draw (4.970,6.380)--(9.990,6.380);
 \draw (4.960,6.390)--(9.990,6.390);
 \draw (4.950,6.400)--(9.990,6.400);
 \draw (4.940,6.410)--(9.990,6.410);
 \draw (4.940,6.420)--(9.990,6.420);
 \draw (4.930,6.430)--(9.990,6.430);
 \draw (4.920,6.440)--(9.990,6.440);
 \draw (4.910,6.450)--(9.990,6.450);
 \draw (4.900,6.460)--(9.990,6.460);
 \draw (4.900,6.470)--(9.990,6.470);
 \draw (4.890,6.480)--(9.990,6.480);
 \draw (4.880,6.490)--(9.990,6.490);
 \draw (4.870,6.500)--(9.990,6.500);
 \draw (4.860,6.510)--(9.990,6.510);
 \draw (4.850,6.520)--(9.990,6.520);
 \draw (4.840,6.530)--(9.990,6.530);
 \draw (4.840,6.540)--(9.990,6.540);
 \draw (4.830,6.550)--(9.990,6.550);
 \draw (4.820,6.560)--(9.990,6.560);
 \draw (4.810,6.570)--(9.990,6.570);
 \draw (4.800,6.580)--(9.990,6.580);
 \draw (4.790,6.590)--(9.990,6.590);
 \draw (4.790,6.600)--(9.990,6.600);
 \draw (4.780,6.610)--(9.990,6.610);
 \draw (4.770,6.620)--(9.990,6.620);
 \draw (4.760,6.630)--(9.990,6.630);
 \draw (4.750,6.640)--(9.990,6.640);
 \draw (4.740,6.650)--(9.990,6.650);
 \draw (4.730,6.660)--(9.990,6.660);
 \draw (4.730,6.670)--(9.990,6.670);
 \draw (4.720,6.680)--(9.990,6.680);
 \draw (4.710,6.690)--(9.990,6.690);
 \draw (4.700,6.700)--(9.990,6.700);
 \draw (4.690,6.710)--(9.990,6.710);
 \draw (4.680,6.720)--(9.990,6.720);
 \draw (4.670,6.730)--(9.990,6.730);
 \draw (4.660,6.740)--(9.990,6.740);
 \draw (4.660,6.750)--(9.990,6.750);
 \draw (4.650,6.760)--(9.990,6.760);
 \draw (4.640,6.770)--(9.990,6.770);
 \draw (4.630,6.780)--(9.990,6.780);
 \draw (4.620,6.790)--(9.990,6.790);
 \draw (4.610,6.800)--(9.990,6.800);
 \draw (4.600,6.810)--(9.990,6.810);
 \draw (4.600,6.820)--(9.990,6.820);
 \draw (4.590,6.830)--(9.990,6.830);
 \draw (4.580,6.840)--(9.990,6.840);
 \draw (4.570,6.850)--(9.990,6.850);
 \draw (4.560,6.860)--(9.990,6.860);
 \draw (4.550,6.870)--(9.990,6.870);
 \draw (4.540,6.880)--(9.990,6.880);
 \draw (4.540,6.890)--(9.990,6.890);
 \draw (4.530,6.900)--(9.990,6.900);
 \draw (4.520,6.910)--(9.990,6.910);
 \draw (4.510,6.920)--(9.990,6.920);
 \draw (4.500,6.930)--(9.990,6.930);
 \draw (4.490,6.940)--(9.990,6.940);
 \draw (4.480,6.950)--(9.990,6.950);
 \draw (4.480,6.960)--(9.990,6.960);
 \draw (4.470,6.970)--(9.990,6.970);
 \draw (4.460,6.980)--(9.990,6.980);
 \draw (4.450,6.990)--(9.990,6.990);
 \draw (4.440,7.000)--(9.990,7.000);
 \draw (4.430,7.010)--(9.990,7.010);
 \draw (4.430,7.020)--(9.990,7.020);
 \draw (4.420,7.030)--(9.990,7.030);
 \draw (4.410,7.040)--(9.990,7.040);
 \draw (4.400,7.050)--(9.990,7.050);
 \draw (4.390,7.060)--(9.990,7.060);
 \draw (4.390,7.070)--(9.990,7.070);
 \draw (4.380,7.080)--(9.990,7.080);
 \draw (4.370,7.090)--(9.990,7.090);
 \draw (4.360,7.100)--(9.990,7.100);
 \draw (4.350,7.110)--(9.990,7.110);
 \draw (4.350,7.120)--(9.990,7.120);
 \draw (4.340,7.130)--(9.990,7.130);
 \draw (4.330,7.140)--(9.990,7.140);
 \draw (4.320,7.150)--(9.990,7.150);
 \draw (4.310,7.160)--(9.990,7.160);
 \draw (4.310,7.170)--(9.990,7.170);
 \draw (4.300,7.180)--(9.990,7.180);
 \draw (4.290,7.190)--(9.990,7.190);
 \draw (4.280,7.200)--(9.990,7.200);
 \draw (4.280,7.210)--(9.990,7.210);
 \draw (4.270,7.220)--(9.990,7.220);
 \draw (4.260,7.230)--(9.990,7.230);
 \draw (4.250,7.240)--(9.990,7.240);
 \draw (4.240,7.250)--(9.990,7.250);
 \draw (4.240,7.260)--(9.990,7.260);
 \draw (4.230,7.270)--(9.990,7.270);
 \draw (4.220,7.280)--(9.990,7.280);
 \draw (4.210,7.290)--(9.990,7.290);
 \draw (4.210,7.300)--(9.990,7.300);
 \draw (4.200,7.310)--(9.990,7.310);
 \draw (4.190,7.320)--(9.990,7.320);
 \draw (4.190,7.330)--(9.990,7.330);
 \draw (4.180,7.340)--(9.990,7.340);
 \draw (4.170,7.350)--(9.990,7.350);
 \draw (4.160,7.360)--(9.990,7.360);
 \draw (4.160,7.370)--(9.990,7.370);
 \draw (4.150,7.380)--(9.990,7.380);
 \draw (4.140,7.390)--(9.990,7.390);
 \draw (4.130,7.400)--(9.990,7.400);
 \draw (4.130,7.410)--(9.990,7.410);
 \draw (4.120,7.420)--(9.990,7.420);
 \draw (4.110,7.430)--(9.990,7.430);
 \draw (4.110,7.440)--(9.990,7.440);
 \draw (4.100,7.450)--(9.990,7.450);
 \draw (4.090,7.460)--(9.990,7.460);
 \draw (4.090,7.470)--(9.990,7.470);
 \draw (4.080,7.480)--(9.990,7.480);
 \draw (4.070,7.490)--(9.990,7.490);
 \draw (4.060,7.500)--(9.990,7.500);
 \draw (4.060,7.510)--(9.990,7.510);
 \draw (4.050,7.520)--(9.990,7.520);
 \draw (4.040,7.530)--(9.990,7.530);
 \draw (4.040,7.540)--(9.990,7.540);
 \draw (4.030,7.550)--(9.990,7.550);
 \draw (4.020,7.560)--(9.990,7.560);
 \draw (4.020,7.570)--(9.990,7.570);
 \draw (4.010,7.580)--(9.990,7.580);
 \draw (4.000,7.590)--(9.990,7.590);
 \draw (4.000,7.600)--(9.990,7.600);
 \draw (3.990,7.610)--(9.990,7.610);
 \draw (3.980,7.620)--(9.990,7.620);
 \draw (3.980,7.630)--(5.320,7.630);
 \draw (5.340,7.630)--(9.990,7.630);
 \draw (3.970,7.640)--(5.310,7.640);
 \draw (5.360,7.640)--(9.990,7.640);
 \draw (3.960,7.650)--(5.300,7.650);
 \draw (5.370,7.650)--(9.990,7.650);
 \draw (3.960,7.660)--(5.300,7.660);
 \draw (5.380,7.660)--(9.990,7.660);
 \draw (3.950,7.670)--(5.290,7.670);
 \draw (5.390,7.670)--(9.990,7.670);
 \draw (3.940,7.680)--(5.290,7.680);
 \draw (5.390,7.680)--(9.990,7.680);
 \draw (3.940,7.690)--(5.290,7.690);
 \draw (5.400,7.690)--(9.990,7.690);
 \draw (3.930,7.700)--(5.290,7.700);
 \draw (5.410,7.700)--(9.990,7.700);
 \draw (3.920,7.710)--(5.280,7.710);
 \draw (5.410,7.710)--(9.990,7.710);
 \draw (3.920,7.720)--(5.280,7.720);
 \draw (5.420,7.720)--(9.990,7.720);
 \draw (3.910,7.730)--(5.280,7.730);
 \draw (5.430,7.730)--(9.990,7.730);
 \draw (3.900,7.740)--(5.280,7.740);
 \draw (5.430,7.740)--(9.990,7.740);
 \draw (3.900,7.750)--(5.280,7.750);
 \draw (5.440,7.750)--(9.990,7.750);
 \draw (3.890,7.760)--(5.280,7.760);
 \draw (5.450,7.760)--(9.990,7.760);
 \draw (3.890,7.770)--(5.280,7.770);
 \draw (5.450,7.770)--(9.990,7.770);
 \draw (3.880,7.780)--(5.280,7.780);
 \draw (5.460,7.780)--(9.990,7.780);
 \draw (3.870,7.790)--(5.280,7.790);
 \draw (5.460,7.790)--(9.990,7.790);
 \draw (3.870,7.800)--(5.280,7.800);
 \draw (5.470,7.800)--(9.990,7.800);
 \draw (3.860,7.810)--(5.280,7.810);
 \draw (5.470,7.810)--(9.990,7.810);
 \draw (3.850,7.820)--(5.280,7.820);
 \draw (5.480,7.820)--(9.990,7.820);
 \draw (3.850,7.830)--(5.280,7.830);
 \draw (5.490,7.830)--(9.990,7.830);
 \draw (3.840,7.840)--(5.280,7.840);
 \draw (5.490,7.840)--(9.990,7.840);
 \draw (3.840,7.850)--(5.280,7.850);
 \draw (5.500,7.850)--(9.990,7.850);
 \draw (3.830,7.860)--(5.280,7.860);
 \draw (5.500,7.860)--(9.990,7.860);
 \draw (3.820,7.870)--(5.280,7.870);
 \draw (5.510,7.870)--(9.990,7.870);
 \draw (3.820,7.880)--(5.280,7.880);
 \draw (5.510,7.880)--(9.990,7.880);
 \draw (3.810,7.890)--(5.280,7.890);
 \draw (5.520,7.890)--(9.990,7.890);
 \draw (3.800,7.900)--(5.280,7.900);
 \draw (5.520,7.900)--(9.990,7.900);
 \draw (3.800,7.910)--(5.280,7.910);
 \draw (5.530,7.910)--(9.990,7.910);
 \draw (3.790,7.920)--(5.280,7.920);
 \draw (5.530,7.920)--(9.990,7.920);
 \draw (3.790,7.930)--(5.280,7.930);
 \draw (5.540,7.930)--(9.990,7.930);
 \draw (3.780,7.940)--(5.280,7.940);
 \draw (5.540,7.940)--(9.990,7.940);
 \draw (3.770,7.950)--(5.280,7.950);
 \draw (5.550,7.950)--(9.990,7.950);
 \draw (3.770,7.960)--(5.280,7.960);
 \draw (5.550,7.960)--(9.990,7.960);
 \draw (3.760,7.970)--(5.280,7.970);
 \draw (5.560,7.970)--(9.990,7.970);
 \draw (3.760,7.980)--(5.280,7.980);
 \draw (5.560,7.980)--(9.990,7.980);
 \draw (3.750,7.990)--(5.280,7.990);
 \draw (5.570,7.990)--(9.990,7.990);
 \draw (3.740,8.000)--(5.280,8.000);
 \draw (5.570,8.000)--(9.990,8.000);
 \draw (3.740,8.010)--(5.280,8.010);
 \draw (5.570,8.010)--(9.990,8.010);
 \draw (3.730,8.020)--(5.280,8.020);
 \draw (5.580,8.020)--(9.990,8.020);
 \draw (3.730,8.030)--(5.280,8.030);
 \draw (5.580,8.030)--(9.990,8.030);
 \draw (3.720,8.040)--(5.280,8.040);
 \draw (5.590,8.040)--(9.990,8.040);
 \draw (3.710,8.050)--(5.280,8.050);
 \draw (5.590,8.050)--(9.990,8.050);
 \draw (3.710,8.060)--(5.280,8.060);
 \draw (5.600,8.060)--(9.990,8.060);
 \draw (3.700,8.070)--(5.280,8.070);
 \draw (5.600,8.070)--(9.990,8.070);
 \draw (3.700,8.080)--(5.290,8.080);
 \draw (5.610,8.080)--(9.990,8.080);
 \draw (3.690,8.090)--(5.290,8.090);
 \draw (5.610,8.090)--(9.990,8.090);
 \draw (3.690,8.100)--(5.290,8.100);
 \draw (5.620,8.100)--(9.990,8.100);
 \draw (3.680,8.110)--(5.290,8.110);
 \draw (5.620,8.110)--(9.990,8.110);
 \draw (3.670,8.120)--(5.290,8.120);
 \draw (5.630,8.120)--(9.990,8.120);
 \draw (3.670,8.130)--(5.290,8.130);
 \draw (5.630,8.130)--(9.990,8.130);
 \draw (3.660,8.140)--(5.290,8.140);
 \draw (5.630,8.140)--(9.990,8.140);
 \draw (3.660,8.150)--(5.290,8.150);
 \draw (5.640,8.150)--(9.990,8.150);
 \draw (3.650,8.160)--(5.290,8.160);
 \draw (5.640,8.160)--(9.990,8.160);
 \draw (3.640,8.170)--(5.290,8.170);
 \draw (5.650,8.170)--(9.990,8.170);
 \draw (3.640,8.180)--(5.290,8.180);
 \draw (5.650,8.180)--(9.990,8.180);
 \draw (3.630,8.190)--(5.290,8.190);
 \draw (5.660,8.190)--(9.990,8.190);
 \draw (3.630,8.200)--(5.290,8.200);
 \draw (5.660,8.200)--(9.990,8.200);
 \draw (3.620,8.210)--(5.290,8.210);
 \draw (5.670,8.210)--(9.990,8.210);
 \draw (3.620,8.220)--(5.300,8.220);
 \draw (5.670,8.220)--(9.990,8.220);
 \draw (3.610,8.230)--(5.300,8.230);
 \draw (5.670,8.230)--(9.990,8.230);
 \draw (3.600,8.240)--(5.300,8.240);
 \draw (5.680,8.240)--(9.990,8.240);
 \draw (3.600,8.250)--(5.300,8.250);
 \draw (5.680,8.250)--(9.990,8.250);
 \draw (3.590,8.260)--(5.300,8.260);
 \draw (5.690,8.260)--(9.990,8.260);
 \draw (3.590,8.270)--(5.300,8.270);
 \draw (5.690,8.270)--(9.990,8.270);
 \draw (3.580,8.280)--(5.300,8.280);
 \draw (5.700,8.280)--(9.990,8.280);
 \draw (3.580,8.290)--(5.300,8.290);
 \draw (5.700,8.290)--(9.990,8.290);
 \draw (3.570,8.300)--(5.300,8.300);
 \draw (5.710,8.300)--(9.990,8.300);
 \draw (3.560,8.310)--(5.300,8.310);
 \draw (5.710,8.310)--(9.990,8.310);
 \draw (3.560,8.320)--(5.300,8.320);
 \draw (5.710,8.320)--(9.990,8.320);
 \draw (3.550,8.330)--(5.300,8.330);
 \draw (5.720,8.330)--(9.990,8.330);
 \draw (3.550,8.340)--(5.310,8.340);
 \draw (5.720,8.340)--(9.990,8.340);
 \draw (3.540,8.350)--(5.310,8.350);
 \draw (5.730,8.350)--(9.990,8.350);
 \draw (3.540,8.360)--(5.310,8.360);
 \draw (5.730,8.360)--(9.990,8.360);
 \draw (3.530,8.370)--(5.310,8.370);
 \draw (5.740,8.370)--(9.990,8.370);
 \draw (3.530,8.380)--(5.310,8.380);
 \draw (5.740,8.380)--(9.990,8.380);
 \draw (3.520,8.390)--(5.310,8.390);
 \draw (5.740,8.390)--(9.990,8.390);
 \draw (3.510,8.400)--(5.310,8.400);
 \draw (5.750,8.400)--(9.990,8.400);
 \draw (3.510,8.410)--(5.310,8.410);
 \draw (5.750,8.410)--(9.990,8.410);
 \draw (3.500,8.420)--(5.310,8.420);
 \draw (5.760,8.420)--(9.990,8.420);
 \draw (3.500,8.430)--(5.310,8.430);
 \draw (5.760,8.430)--(9.990,8.430);
 \draw (3.490,8.440)--(5.310,8.440);
 \draw (5.770,8.440)--(9.990,8.440);
 \draw (3.490,8.450)--(5.320,8.450);
 \draw (5.770,8.450)--(9.990,8.450);
 \draw (3.480,8.460)--(5.320,8.460);
 \draw (5.770,8.460)--(9.990,8.460);
 \draw (3.480,8.470)--(5.320,8.470);
 \draw (5.780,8.470)--(9.990,8.470);
 \draw (3.470,8.480)--(5.320,8.480);
 \draw (5.780,8.480)--(9.990,8.480);
 \draw (3.470,8.490)--(5.320,8.490);
 \draw (5.790,8.490)--(9.990,8.490);
 \draw (3.460,8.500)--(5.320,8.500);
 \draw (5.790,8.500)--(9.990,8.500);
 \draw (3.450,8.510)--(5.320,8.510);
 \draw (5.800,8.510)--(9.990,8.510);
 \draw (3.450,8.520)--(5.320,8.520);
 \draw (5.800,8.520)--(9.990,8.520);
 \draw (3.440,8.530)--(5.320,8.530);
 \draw (5.800,8.530)--(9.990,8.530);
 \draw (3.440,8.540)--(5.320,8.540);
 \draw (5.810,8.540)--(9.990,8.540);
 \draw (3.430,8.550)--(5.330,8.550);
 \draw (5.810,8.550)--(9.990,8.550);
 \draw (3.430,8.560)--(5.330,8.560);
 \draw (5.820,8.560)--(9.990,8.560);
 \draw (3.420,8.570)--(5.330,8.570);
 \draw (5.820,8.570)--(9.990,8.570);
 \draw (3.420,8.580)--(5.330,8.580);
 \draw (5.820,8.580)--(9.990,8.580);
 \draw (3.410,8.590)--(5.330,8.590);
 \draw (5.830,8.590)--(9.990,8.590);
 \draw (3.410,8.600)--(5.330,8.600);
 \draw (5.830,8.600)--(9.990,8.600);
 \draw (3.400,8.610)--(5.330,8.610);
 \draw (5.840,8.610)--(9.990,8.610);
 \draw (3.400,8.620)--(5.330,8.620);
 \draw (5.840,8.620)--(9.990,8.620);
 \draw (3.390,8.630)--(5.330,8.630);
 \draw (5.850,8.630)--(9.990,8.630);
 \draw (3.380,8.640)--(5.330,8.640);
 \draw (5.850,8.640)--(9.990,8.640);
 \draw (3.380,8.650)--(5.340,8.650);
 \draw (5.850,8.650)--(9.990,8.650);
 \draw (3.370,8.660)--(5.340,8.660);
 \draw (5.860,8.660)--(9.990,8.660);
 \draw (3.370,8.670)--(5.340,8.670);
 \draw (5.860,8.670)--(9.990,8.670);
 \draw (3.360,8.680)--(5.340,8.680);
 \draw (5.870,8.680)--(9.990,8.680);
 \draw (3.360,8.690)--(5.340,8.690);
 \draw (5.870,8.690)--(9.990,8.690);
 \draw (3.350,8.700)--(5.340,8.700);
 \draw (5.870,8.700)--(9.990,8.700);
 \draw (3.350,8.710)--(5.340,8.710);
 \draw (5.880,8.710)--(9.990,8.710);
 \draw (3.340,8.720)--(5.340,8.720);
 \draw (5.880,8.720)--(9.990,8.720);
 \draw (3.340,8.730)--(5.340,8.730);
 \draw (5.890,8.730)--(9.990,8.730);
 \draw (3.330,8.740)--(5.350,8.740);
 \draw (5.890,8.740)--(9.990,8.740);
 \draw (3.330,8.750)--(5.350,8.750);
 \draw (5.890,8.750)--(9.990,8.750);
 \draw (3.320,8.760)--(5.350,8.760);
 \draw (5.900,8.760)--(9.990,8.760);
 \draw (3.320,8.770)--(5.350,8.770);
 \draw (5.900,8.770)--(9.990,8.770);
 \draw (3.310,8.780)--(5.350,8.780);
 \draw (5.910,8.780)--(9.990,8.780);
 \draw (3.300,8.790)--(5.350,8.790);
 \draw (5.910,8.790)--(9.990,8.790);
 \draw (3.300,8.800)--(5.350,8.800);
 \draw (5.920,8.800)--(9.990,8.800);
 \draw (3.290,8.810)--(5.350,8.810);
 \draw (5.920,8.810)--(9.990,8.810);
 \draw (3.290,8.820)--(5.350,8.820);
 \draw (5.920,8.820)--(9.990,8.820);
 \draw (3.280,8.830)--(5.360,8.830);
 \draw (5.930,8.830)--(9.990,8.830);
 \draw (3.280,8.840)--(5.360,8.840);
 \draw (5.930,8.840)--(9.990,8.840);
 \draw (3.270,8.850)--(5.360,8.850);
 \draw (5.940,8.850)--(9.990,8.850);
 \draw (3.270,8.860)--(5.360,8.860);
 \draw (5.940,8.860)--(9.990,8.860);
 \draw (3.260,8.870)--(5.360,8.870);
 \draw (5.940,8.870)--(9.990,8.870);
 \draw (3.260,8.880)--(5.360,8.880);
 \draw (5.950,8.880)--(9.990,8.880);
 \draw (3.250,8.890)--(5.360,8.890);
 \draw (5.950,8.890)--(9.990,8.890);
 \draw (3.250,8.900)--(5.360,8.900);
 \draw (5.960,8.900)--(9.990,8.900);
 \draw (3.240,8.910)--(5.360,8.910);
 \draw (5.960,8.910)--(9.990,8.910);
 \draw (3.240,8.920)--(5.370,8.920);
 \draw (5.960,8.920)--(9.990,8.920);
 \draw (3.230,8.930)--(5.370,8.930);
 \draw (5.970,8.930)--(9.990,8.930);
 \draw (3.230,8.940)--(5.370,8.940);
 \draw (5.970,8.940)--(9.990,8.940);
 \draw (3.220,8.950)--(5.370,8.950);
 \draw (5.980,8.950)--(9.990,8.950);
 \draw (3.220,8.960)--(5.370,8.960);
 \draw (5.980,8.960)--(9.990,8.960);
 \draw (3.210,8.970)--(5.370,8.970);
 \draw (5.980,8.970)--(9.990,8.970);
 \draw (3.210,8.980)--(5.370,8.980);
 \draw (5.990,8.980)--(9.990,8.980);
 \draw (3.200,8.990)--(5.370,8.990);
 \draw (5.990,8.990)--(9.990,8.990);
 \draw (3.200,9.000)--(5.370,9.000);
 \draw (6.000,9.000)--(9.990,9.000);
 \draw (3.190,9.010)--(5.380,9.010);
 \draw (6.000,9.010)--(9.990,9.010);
 \draw (3.190,9.020)--(5.380,9.020);
 \draw (6.000,9.020)--(9.990,9.020);
 \draw (3.180,9.030)--(5.380,9.030);
 \draw (6.010,9.030)--(9.990,9.030);
 \draw (3.180,9.040)--(5.380,9.040);
 \draw (6.010,9.040)--(9.990,9.040);
 \draw (3.170,9.050)--(5.380,9.050);
 \draw (6.020,9.050)--(9.990,9.050);
 \draw (3.170,9.060)--(5.380,9.060);
 \draw (6.020,9.060)--(9.990,9.060);
 \draw (3.160,9.070)--(5.380,9.070);
 \draw (6.020,9.070)--(9.990,9.070);
 \draw (3.160,9.080)--(5.380,9.080);
 \draw (6.030,9.080)--(9.990,9.080);
 \draw (3.150,9.090)--(5.380,9.090);
 \draw (6.030,9.090)--(9.990,9.090);
 \draw (3.140,9.100)--(5.390,9.100);
 \draw (6.040,9.100)--(9.990,9.100);
 \draw (3.140,9.110)--(5.390,9.110);
 \draw (6.040,9.110)--(9.990,9.110);
 \draw (3.130,9.120)--(5.390,9.120);
 \draw (6.050,9.120)--(9.990,9.120);
 \draw (3.130,9.130)--(5.390,9.130);
 \draw (6.050,9.130)--(9.990,9.130);
 \draw (3.120,9.140)--(5.390,9.140);
 \draw (6.050,9.140)--(9.990,9.140);
 \draw (3.120,9.150)--(5.390,9.150);
 \draw (6.060,9.150)--(9.990,9.150);
 \draw (3.110,9.160)--(5.390,9.160);
 \draw (6.060,9.160)--(9.990,9.160);
 \draw (3.110,9.170)--(5.390,9.170);
 \draw (6.070,9.170)--(9.990,9.170);
 \draw (3.100,9.180)--(5.390,9.180);
 \draw (6.070,9.180)--(9.990,9.180);
 \draw (3.100,9.190)--(5.400,9.190);
 \draw (6.070,9.190)--(9.990,9.190);
 \draw (3.090,9.200)--(5.400,9.200);
 \draw (6.080,9.200)--(9.990,9.200);
 \draw (3.090,9.210)--(5.400,9.210);
 \draw (6.080,9.210)--(9.990,9.210);
 \draw (3.080,9.220)--(5.400,9.220);
 \draw (6.090,9.220)--(9.990,9.220);
 \draw (3.080,9.230)--(5.400,9.230);
 \draw (6.090,9.230)--(9.990,9.230);
 \draw (3.070,9.240)--(5.400,9.240);
 \draw (6.090,9.240)--(9.990,9.240);
 \draw (3.070,9.250)--(5.400,9.250);
 \draw (6.100,9.250)--(9.990,9.250);
 \draw (3.060,9.260)--(5.400,9.260);
 \draw (6.100,9.260)--(9.990,9.260);
 \draw (3.060,9.270)--(5.410,9.270);
 \draw (6.110,9.270)--(9.990,9.270);
 \draw (3.050,9.280)--(5.410,9.280);
 \draw (6.110,9.280)--(9.990,9.280);
 \draw (3.050,9.290)--(5.410,9.290);
 \draw (6.110,9.290)--(9.990,9.290);
 \draw (3.040,9.300)--(5.410,9.300);
 \draw (6.120,9.300)--(9.990,9.300);
 \draw (3.040,9.310)--(5.410,9.310);
 \draw (6.120,9.310)--(9.990,9.310);
 \draw (3.030,9.320)--(5.410,9.320);
 \draw (6.120,9.320)--(9.990,9.320);
 \draw (3.030,9.330)--(5.410,9.330);
 \draw (6.130,9.330)--(9.990,9.330);
 \draw (3.020,9.340)--(5.410,9.340);
 \draw (6.130,9.340)--(9.990,9.340);
 \draw (3.020,9.350)--(5.410,9.350);
 \draw (6.140,9.350)--(9.990,9.350);
 \draw (3.010,9.360)--(5.420,9.360);
 \draw (6.140,9.360)--(9.990,9.360);
 \draw (3.010,9.370)--(5.420,9.370);
 \draw (6.140,9.370)--(9.990,9.370);
 \draw (3.000,9.380)--(5.420,9.380);
 \draw (6.150,9.380)--(9.990,9.380);
 \draw (3.000,9.390)--(5.420,9.390);
 \draw (6.150,9.390)--(9.990,9.390);
 \draw (2.990,9.400)--(5.420,9.400);
 \draw (6.160,9.400)--(9.990,9.400);
 \draw (2.990,9.410)--(5.420,9.410);
 \draw (6.160,9.410)--(9.990,9.410);
 \draw (2.980,9.420)--(5.420,9.420);
 \draw (6.160,9.420)--(9.990,9.420);
 \draw (2.980,9.430)--(5.420,9.430);
 \draw (6.170,9.430)--(9.990,9.430);
 \draw (2.970,9.440)--(5.430,9.440);
 \draw (6.170,9.440)--(9.990,9.440);
 \draw (2.970,9.450)--(5.430,9.450);
 \draw (6.180,9.450)--(9.990,9.450);
 \draw (2.960,9.460)--(5.430,9.460);
 \draw (6.180,9.460)--(9.990,9.460);
 \draw (2.960,9.470)--(5.430,9.470);
 \draw (6.180,9.470)--(9.990,9.470);
 \draw (2.950,9.480)--(5.430,9.480);
 \draw (6.190,9.480)--(9.990,9.480);
 \draw (2.950,9.490)--(5.430,9.490);
 \draw (6.190,9.490)--(9.990,9.490);
 \draw (2.940,9.500)--(5.430,9.500);
 \draw (6.200,9.500)--(9.990,9.500);
 \draw (2.940,9.510)--(5.430,9.510);
 \draw (6.200,9.510)--(9.990,9.510);
 \draw (2.930,9.520)--(5.440,9.520);
 \draw (6.200,9.520)--(9.990,9.520);
 \draw (2.930,9.530)--(5.440,9.530);
 \draw (6.210,9.530)--(9.990,9.530);
 \draw (2.920,9.540)--(5.440,9.540);
 \draw (6.210,9.540)--(9.990,9.540);
 \draw (2.920,9.550)--(5.440,9.550);
 \draw (6.220,9.550)--(9.990,9.550);
 \draw (2.910,9.560)--(5.440,9.560);
 \draw (6.220,9.560)--(9.990,9.560);
 \draw (2.910,9.570)--(5.440,9.570);
 \draw (6.220,9.570)--(9.990,9.570);
 \draw (2.910,9.580)--(5.440,9.580);
 \draw (6.230,9.580)--(9.990,9.580);
 \draw (2.900,9.590)--(5.440,9.590);
 \draw (6.230,9.590)--(9.990,9.590);
 \draw (2.900,9.600)--(5.440,9.600);
 \draw (6.240,9.600)--(9.990,9.600);
 \draw (2.890,9.610)--(5.450,9.610);
 \draw (6.240,9.610)--(9.990,9.610);
 \draw (2.890,9.620)--(5.450,9.620);
 \draw (6.240,9.620)--(9.990,9.620);
 \draw (2.880,9.630)--(5.450,9.630);
 \draw (6.250,9.630)--(9.990,9.630);
 \draw (2.880,9.640)--(5.450,9.640);
 \draw (6.250,9.640)--(9.990,9.640);
 \draw (2.870,9.650)--(5.450,9.650);
 \draw (6.260,9.650)--(9.990,9.650);
 \draw (2.870,9.660)--(5.450,9.660);
 \draw (6.260,9.660)--(9.990,9.660);
 \draw (2.860,9.670)--(5.450,9.670);
 \draw (6.260,9.670)--(9.990,9.670);
 \draw (2.860,9.680)--(5.450,9.680);
 \draw (6.270,9.680)--(9.990,9.680);
 \draw (2.850,9.690)--(5.460,9.690);
 \draw (6.270,9.690)--(9.990,9.690);
 \draw (2.850,9.700)--(5.460,9.700);
 \draw (6.280,9.700)--(9.990,9.700);
 \draw (2.840,9.710)--(5.460,9.710);
 \draw (6.280,9.710)--(9.990,9.710);
 \draw (2.840,9.720)--(5.460,9.720);
 \draw (6.280,9.720)--(9.990,9.720);
 \draw (2.830,9.730)--(5.460,9.730);
 \draw (6.290,9.730)--(9.990,9.730);
 \draw (2.830,9.740)--(5.460,9.740);
 \draw (6.290,9.740)--(9.990,9.740);
 \draw (2.820,9.750)--(5.460,9.750);
 \draw (6.290,9.750)--(9.990,9.750);
 \draw (2.820,9.760)--(5.460,9.760);
 \draw (6.300,9.760)--(9.990,9.760);
 \draw (2.810,9.770)--(5.470,9.770);
 \draw (6.300,9.770)--(9.990,9.770);
 \draw (2.810,9.780)--(5.470,9.780);
 \draw (6.310,9.780)--(9.990,9.780);
 \draw (2.800,9.790)--(5.470,9.790);
 \draw (6.310,9.790)--(9.990,9.790);
 \draw (2.800,9.800)--(5.470,9.800);
 \draw (6.310,9.800)--(9.990,9.800);
 \draw (2.790,9.810)--(5.470,9.810);
 \draw (6.320,9.810)--(9.990,9.810);
 \draw (2.790,9.820)--(5.470,9.820);
 \draw (6.320,9.820)--(9.990,9.820);
 \draw (2.780,9.830)--(5.470,9.830);
 \draw (6.330,9.830)--(9.990,9.830);
 \draw (2.780,9.840)--(5.470,9.840);
 \draw (6.330,9.840)--(9.990,9.840);
 \draw (2.770,9.850)--(5.480,9.850);
 \draw (6.330,9.850)--(9.990,9.850);
 \draw (2.770,9.860)--(5.480,9.860);
 \draw (6.340,9.860)--(9.990,9.860);
 \draw (2.760,9.870)--(5.480,9.870);
 \draw (6.340,9.870)--(9.990,9.870);
 \draw (2.760,9.880)--(5.480,9.880);
 \draw (6.350,9.880)--(9.990,9.880);
 \draw (2.750,9.890)--(5.480,9.890);
 \draw (6.350,9.890)--(9.990,9.890);
 \draw (2.750,9.900)--(5.480,9.900);
 \draw (6.350,9.900)--(9.990,9.900);
 \draw (2.740,9.910)--(5.480,9.910);
 \draw (6.360,9.910)--(9.990,9.910);
 \draw (2.740,9.920)--(5.480,9.920);
 \draw (6.360,9.920)--(9.990,9.920);
 \draw (2.730,9.930)--(5.490,9.930);
 \draw (6.370,9.930)--(9.990,9.930);
 \draw (2.730,9.940)--(5.490,9.940);
 \draw (6.370,9.940)--(9.990,9.940);
 \draw (2.730,9.950)--(5.490,9.950);
 \draw (6.370,9.950)--(9.990,9.950);
 \draw (2.720,9.960)--(5.490,9.960);
 \draw (6.380,9.960)--(9.990,9.960);
 \draw (2.720,9.970)--(5.490,9.970);
 \draw (6.380,9.970)--(9.990,9.970);
 \draw (2.710,9.980)--(5.490,9.980);
 \draw (6.380,9.980)--(9.990,9.980);
 \draw (2.710,9.990)--(5.490,9.990);
 \draw (6.390,9.990)--(9.990,9.990);
 \draw (2.700,10.00)--(5.490,10.00);
 \draw (6.390,10.00)--(9.990,10.00);

\filldraw[black]
 (4.760,3.460) circle (0.7500 mm)
 (4.220,4.700) circle (0.7500 mm)
 (5.320,7.640) circle (0.7500 mm)
;
\end{tikzpicture}


==> GPS_Unique3.tex <==
\begin{tikzpicture}
[line width=0.1000 mm,blue!50,scale=0.4000]
\filldraw[red!30] (0.01000,0.0000) rectangle (9.980,10.00);
\begin{scope}
\clip (0.0000,0.0000) rectangle (10.00,10.00);
\draw (6.000,0.0000)--(2.154,10.00);
\draw[red!30,line width=0.2000 mm] (4.600,3.640)--(3.100,7.540);
\draw (5.138,0.0000)--(2.435,10.00);
\draw[red!30,line width=0.2000 mm] (3.700,5.320)--(3.100,7.540);
\draw (6.550,0.0000)--(1.193,10.00);
\draw[red!30,line width=0.2000 mm] (3.700,5.320)--(4.600,3.640);
\end{scope}

 \draw (5.290,0.0000)--(5.940,0.0000);
 \draw (6.670,0.0000)--(9.990,0.0000);
 \draw (5.290,0.01000)--(5.940,0.01000);
 \draw (6.660,0.01000)--(9.990,0.01000);
 \draw (5.280,0.02000)--(5.940,0.02000);
 \draw (6.660,0.02000)--(9.990,0.02000);
 \draw (5.280,0.03000)--(5.930,0.03000);
 \draw (6.650,0.03000)--(9.990,0.03000);
 \draw (5.280,0.04000)--(5.930,0.04000);
 \draw (6.650,0.04000)--(9.990,0.04000);
 \draw (5.280,0.05000)--(5.920,0.05000);
 \draw (6.640,0.05000)--(9.990,0.05000);
 \draw (5.270,0.06000)--(5.920,0.06000);
 \draw (6.640,0.06000)--(9.990,0.06000);
 \draw (5.270,0.07000)--(5.920,0.07000);
 \draw (6.630,0.07000)--(9.990,0.07000);
 \draw (5.270,0.08000)--(5.910,0.08000);
 \draw (6.620,0.08000)--(9.990,0.08000);
 \draw (5.260,0.09000)--(5.910,0.09000);
 \draw (6.620,0.09000)--(9.990,0.09000);
 \draw (5.260,0.1000)--(5.900,0.1000);
 \draw (6.610,0.1000)--(9.990,0.1000);
 \draw (5.260,0.1100)--(5.900,0.1100);
 \draw (6.610,0.1100)--(9.990,0.1100);
 \draw (5.260,0.1200)--(5.900,0.1200);
 \draw (6.600,0.1200)--(9.990,0.1200);
 \draw (5.250,0.1300)--(5.890,0.1300);
 \draw (6.600,0.1300)--(9.990,0.1300);
 \draw (5.250,0.1400)--(5.890,0.1400);
 \draw (6.590,0.1400)--(9.990,0.1400);
 \draw (5.250,0.1500)--(5.890,0.1500);
 \draw (6.590,0.1500)--(9.990,0.1500);
 \draw (5.250,0.1600)--(5.880,0.1600);
 \draw (6.580,0.1600)--(9.990,0.1600);
 \draw (5.240,0.1700)--(5.880,0.1700);
 \draw (6.580,0.1700)--(9.990,0.1700);
 \draw (5.240,0.1800)--(5.870,0.1800);
 \draw (6.570,0.1800)--(9.990,0.1800);
 \draw (5.240,0.1900)--(5.870,0.1900);
 \draw (6.560,0.1900)--(9.990,0.1900);
 \draw (5.240,0.2000)--(5.870,0.2000);
 \draw (6.560,0.2000)--(9.990,0.2000);
 \draw (5.230,0.2100)--(5.860,0.2100);
 \draw (6.550,0.2100)--(9.990,0.2100);
 \draw (5.230,0.2200)--(5.860,0.2200);
 \draw (6.550,0.2200)--(9.990,0.2200);
 \draw (5.230,0.2300)--(5.850,0.2300);
 \draw (6.540,0.2300)--(9.990,0.2300);
 \draw (5.230,0.2400)--(5.850,0.2400);
 \draw (6.540,0.2400)--(9.990,0.2400);
 \draw (5.220,0.2500)--(5.850,0.2500);
 \draw (6.530,0.2500)--(9.990,0.2500);
 \draw (5.220,0.2600)--(5.840,0.2600);
 \draw (6.530,0.2600)--(9.990,0.2600);
 \draw (5.220,0.2700)--(5.840,0.2700);
 \draw (6.520,0.2700)--(9.990,0.2700);
 \draw (5.210,0.2800)--(5.840,0.2800);
 \draw (6.520,0.2800)--(9.990,0.2800);
 \draw (5.210,0.2900)--(5.830,0.2900);
 \draw (6.510,0.2900)--(9.990,0.2900);
 \draw (5.210,0.3000)--(5.830,0.3000);
 \draw (6.510,0.3000)--(9.990,0.3000);
 \draw (5.210,0.3100)--(5.820,0.3100);
 \draw (6.500,0.3100)--(9.990,0.3100);
 \draw (5.200,0.3200)--(5.820,0.3200);
 \draw (6.490,0.3200)--(9.990,0.3200);
 \draw (5.200,0.3300)--(5.820,0.3300);
 \draw (6.490,0.3300)--(9.990,0.3300);
 \draw (5.200,0.3400)--(5.810,0.3400);
 \draw (6.480,0.3400)--(9.990,0.3400);
 \draw (5.200,0.3500)--(5.810,0.3500);
 \draw (6.480,0.3500)--(9.990,0.3500);
 \draw (5.190,0.3600)--(5.800,0.3600);
 \draw (6.470,0.3600)--(9.990,0.3600);
 \draw (5.190,0.3700)--(5.800,0.3700);
 \draw (6.470,0.3700)--(9.990,0.3700);
 \draw (5.190,0.3800)--(5.800,0.3800);
 \draw (6.460,0.3800)--(9.990,0.3800);
 \draw (5.190,0.3900)--(5.790,0.3900);
 \draw (6.460,0.3900)--(9.990,0.3900);
 \draw (5.180,0.4000)--(5.790,0.4000);
 \draw (6.450,0.4000)--(9.990,0.4000);
 \draw (5.180,0.4100)--(5.790,0.4100);
 \draw (6.450,0.4100)--(9.990,0.4100);
 \draw (5.180,0.4200)--(5.780,0.4200);
 \draw (6.440,0.4200)--(9.990,0.4200);
 \draw (5.180,0.4300)--(5.780,0.4300);
 \draw (6.430,0.4300)--(9.990,0.4300);
 \draw (5.170,0.4400)--(5.770,0.4400);
 \draw (6.430,0.4400)--(9.990,0.4400);
 \draw (5.170,0.4500)--(5.770,0.4500);
 \draw (6.420,0.4500)--(9.990,0.4500);
 \draw (5.170,0.4600)--(5.770,0.4600);
 \draw (6.420,0.4600)--(9.990,0.4600);
 \draw (5.170,0.4700)--(5.760,0.4700);
 \draw (6.410,0.4700)--(9.990,0.4700);
 \draw (5.160,0.4800)--(5.760,0.4800);
 \draw (6.410,0.4800)--(9.990,0.4800);
 \draw (5.160,0.4900)--(5.760,0.4900);
 \draw (6.400,0.4900)--(9.990,0.4900);
 \draw (5.160,0.5000)--(5.750,0.5000);
 \draw (6.400,0.5000)--(9.990,0.5000);
 \draw (5.150,0.5100)--(5.750,0.5100);
 \draw (6.390,0.5100)--(9.990,0.5100);
 \draw (5.150,0.5200)--(5.740,0.5200);
 \draw (6.390,0.5200)--(9.990,0.5200);
 \draw (5.150,0.5300)--(5.740,0.5300);
 \draw (6.380,0.5300)--(9.990,0.5300);
 \draw (5.150,0.5400)--(5.740,0.5400);
 \draw (6.370,0.5400)--(9.990,0.5400);
 \draw (5.140,0.5500)--(5.730,0.5500);
 \draw (6.370,0.5500)--(9.990,0.5500);
 \draw (5.140,0.5600)--(5.730,0.5600);
 \draw (6.360,0.5600)--(9.990,0.5600);
 \draw (5.140,0.5700)--(5.720,0.5700);
 \draw (6.360,0.5700)--(9.990,0.5700);
 \draw (5.140,0.5800)--(5.720,0.5800);
 \draw (6.350,0.5800)--(9.990,0.5800);
 \draw (5.130,0.5900)--(5.720,0.5900);
 \draw (6.350,0.5900)--(9.990,0.5900);
 \draw (5.130,0.6000)--(5.710,0.6000);
 \draw (6.340,0.6000)--(9.990,0.6000);
 \draw (5.130,0.6100)--(5.710,0.6100);
 \draw (6.340,0.6100)--(9.990,0.6100);
 \draw (5.130,0.6200)--(5.710,0.6200);
 \draw (6.330,0.6200)--(9.990,0.6200);
 \draw (5.120,0.6300)--(5.700,0.6300);
 \draw (6.330,0.6300)--(9.990,0.6300);
 \draw (5.120,0.6400)--(5.700,0.6400);
 \draw (6.320,0.6400)--(9.990,0.6400);
 \draw (5.120,0.6500)--(5.690,0.6500);
 \draw (6.310,0.6500)--(9.990,0.6500);
 \draw (5.120,0.6600)--(5.690,0.6600);
 \draw (6.310,0.6600)--(9.990,0.6600);
 \draw (5.110,0.6700)--(5.690,0.6700);
 \draw (6.300,0.6700)--(9.990,0.6700);
 \draw (5.110,0.6800)--(5.680,0.6800);
 \draw (6.300,0.6800)--(9.990,0.6800);
 \draw (5.110,0.6900)--(5.680,0.6900);
 \draw (6.290,0.6900)--(9.990,0.6900);
 \draw (5.110,0.7000)--(5.670,0.7000);
 \draw (6.290,0.7000)--(9.990,0.7000);
 \draw (5.100,0.7100)--(5.670,0.7100);
 \draw (6.280,0.7100)--(9.990,0.7100);
 \draw (5.100,0.7200)--(5.670,0.7200);
 \draw (6.280,0.7200)--(9.990,0.7200);
 \draw (5.100,0.7300)--(5.660,0.7300);
 \draw (6.270,0.7300)--(9.990,0.7300);
 \draw (5.100,0.7400)--(5.660,0.7400);
 \draw (6.270,0.7400)--(9.990,0.7400);
 \draw (5.090,0.7500)--(5.660,0.7500);
 \draw (6.260,0.7500)--(9.990,0.7500);
 \draw (5.090,0.7600)--(5.650,0.7600);
 \draw (6.260,0.7600)--(9.990,0.7600);
 \draw (5.090,0.7700)--(5.650,0.7700);
 \draw (6.250,0.7700)--(9.990,0.7700);
 \draw (5.080,0.7800)--(5.640,0.7800);
 \draw (6.240,0.7800)--(9.990,0.7800);
 \draw (5.080,0.7900)--(5.640,0.7900);
 \draw (6.240,0.7900)--(9.990,0.7900);
 \draw (5.080,0.8000)--(5.640,0.8000);
 \draw (6.230,0.8000)--(9.990,0.8000);
 \draw (5.080,0.8100)--(5.630,0.8100);
 \draw (6.230,0.8100)--(9.990,0.8100);
 \draw (5.070,0.8200)--(5.630,0.8200);
 \draw (6.220,0.8200)--(9.990,0.8200);
 \draw (5.070,0.8300)--(5.620,0.8300);
 \draw (6.220,0.8300)--(9.990,0.8300);
 \draw (5.070,0.8400)--(5.620,0.8400);
 \draw (6.210,0.8400)--(9.990,0.8400);
 \draw (5.070,0.8500)--(5.620,0.8500);
 \draw (6.210,0.8500)--(9.990,0.8500);
 \draw (5.060,0.8600)--(5.610,0.8600);
 \draw (6.200,0.8600)--(9.990,0.8600);
 \draw (5.060,0.8700)--(5.610,0.8700);
 \draw (6.200,0.8700)--(9.990,0.8700);
 \draw (5.060,0.8800)--(5.610,0.8800);
 \draw (6.190,0.8800)--(9.990,0.8800);
 \draw (5.060,0.8900)--(5.600,0.8900);
 \draw (6.180,0.8900)--(9.990,0.8900);
 \draw (5.050,0.9000)--(5.600,0.9000);
 \draw (6.180,0.9000)--(9.990,0.9000);
 \draw (5.050,0.9100)--(5.590,0.9100);
 \draw (6.170,0.9100)--(9.990,0.9100);
 \draw (5.050,0.9200)--(5.590,0.9200);
 \draw (6.170,0.9200)--(9.990,0.9200);
 \draw (5.050,0.9300)--(5.590,0.9300);
 \draw (6.160,0.9300)--(9.990,0.9300);
 \draw (5.040,0.9400)--(5.580,0.9400);
 \draw (6.160,0.9400)--(9.990,0.9400);
 \draw (5.040,0.9500)--(5.580,0.9500);
 \draw (6.150,0.9500)--(9.990,0.9500);
 \draw (5.040,0.9600)--(5.570,0.9600);
 \draw (6.150,0.9600)--(9.990,0.9600);
 \draw (5.040,0.9700)--(5.570,0.9700);
 \draw (6.140,0.9700)--(9.990,0.9700);
 \draw (5.030,0.9800)--(5.570,0.9800);
 \draw (6.140,0.9800)--(9.990,0.9800);
 \draw (5.030,0.9900)--(5.560,0.9900);
 \draw (6.130,0.9900)--(9.990,0.9900);
 \draw (5.030,1.000)--(5.560,1.000);
 \draw (6.120,1.000)--(9.990,1.000);
 \draw (5.030,1.010)--(5.560,1.010);
 \draw (6.120,1.010)--(9.990,1.010);
 \draw (5.020,1.020)--(5.550,1.020);
 \draw (6.110,1.020)--(9.990,1.020);
 \draw (5.020,1.030)--(5.550,1.030);
 \draw (6.110,1.030)--(9.990,1.030);
 \draw (5.020,1.040)--(5.540,1.040);
 \draw (6.100,1.040)--(9.990,1.040);
 \draw (5.010,1.050)--(5.540,1.050);
 \draw (6.100,1.050)--(9.990,1.050);
 \draw (5.010,1.060)--(5.540,1.060);
 \draw (6.090,1.060)--(9.990,1.060);
 \draw (5.010,1.070)--(5.530,1.070);
 \draw (6.090,1.070)--(9.990,1.070);
 \draw (5.010,1.080)--(5.530,1.080);
 \draw (6.080,1.080)--(9.990,1.080);
 \draw (5.000,1.090)--(5.530,1.090);
 \draw (6.080,1.090)--(9.990,1.090);
 \draw (5.000,1.100)--(5.520,1.100);
 \draw (6.070,1.100)--(9.990,1.100);
 \draw (5.000,1.110)--(5.520,1.110);
 \draw (6.060,1.110)--(9.990,1.110);
 \draw (5.000,1.120)--(5.510,1.120);
 \draw (6.060,1.120)--(9.990,1.120);
 \draw (4.990,1.130)--(5.510,1.130);
 \draw (6.050,1.130)--(9.990,1.130);
 \draw (4.990,1.140)--(5.510,1.140);
 \draw (6.050,1.140)--(9.990,1.140);
 \draw (4.990,1.150)--(5.500,1.150);
 \draw (6.040,1.150)--(9.990,1.150);
 \draw (4.990,1.160)--(5.500,1.160);
 \draw (6.040,1.160)--(9.990,1.160);
 \draw (4.980,1.170)--(5.490,1.170);
 \draw (6.030,1.170)--(9.990,1.170);
 \draw (4.980,1.180)--(5.490,1.180);
 \draw (6.030,1.180)--(9.990,1.180);
 \draw (4.980,1.190)--(5.490,1.190);
 \draw (6.020,1.190)--(9.990,1.190);
 \draw (4.980,1.200)--(5.480,1.200);
 \draw (6.020,1.200)--(9.990,1.200);
 \draw (4.970,1.210)--(5.480,1.210);
 \draw (6.010,1.210)--(9.990,1.210);
 \draw (4.970,1.220)--(5.480,1.220);
 \draw (6.000,1.220)--(9.990,1.220);
 \draw (4.970,1.230)--(5.470,1.230);
 \draw (6.000,1.230)--(9.990,1.230);
 \draw (4.970,1.240)--(5.470,1.240);
 \draw (5.990,1.240)--(9.990,1.240);
 \draw (4.960,1.250)--(5.460,1.250);
 \draw (5.990,1.250)--(9.990,1.250);
 \draw (4.960,1.260)--(5.460,1.260);
 \draw (5.980,1.260)--(9.990,1.260);
 \draw (4.960,1.270)--(5.460,1.270);
 \draw (5.980,1.270)--(9.990,1.270);
 \draw (4.960,1.280)--(5.450,1.280);
 \draw (5.970,1.280)--(9.990,1.280);
 \draw (4.950,1.290)--(5.450,1.290);
 \draw (5.970,1.290)--(9.990,1.290);
 \draw (4.950,1.300)--(5.440,1.300);
 \draw (5.960,1.300)--(9.990,1.300);
 \draw (4.950,1.310)--(5.440,1.310);
 \draw (5.960,1.310)--(9.990,1.310);
 \draw (4.950,1.320)--(5.440,1.320);
 \draw (5.950,1.320)--(9.990,1.320);
 \draw (4.940,1.330)--(5.430,1.330);
 \draw (5.940,1.330)--(9.990,1.330);
 \draw (4.940,1.340)--(5.430,1.340);
 \draw (5.940,1.340)--(9.990,1.340);
 \draw (4.940,1.350)--(5.430,1.350);
 \draw (5.930,1.350)--(9.990,1.350);
 \draw (4.940,1.360)--(5.420,1.360);
 \draw (5.930,1.360)--(9.990,1.360);
 \draw (4.930,1.370)--(5.420,1.370);
 \draw (5.920,1.370)--(9.990,1.370);
 \draw (4.930,1.380)--(5.410,1.380);
 \draw (5.920,1.380)--(9.990,1.380);
 \draw (4.930,1.390)--(5.410,1.390);
 \draw (5.910,1.390)--(9.990,1.390);
 \draw (4.930,1.400)--(5.410,1.400);
 \draw (5.910,1.400)--(9.990,1.400);
 \draw (4.920,1.410)--(5.400,1.410);
 \draw (5.900,1.410)--(9.990,1.410);
 \draw (4.920,1.420)--(5.400,1.420);
 \draw (5.900,1.420)--(9.990,1.420);
 \draw (4.920,1.430)--(5.400,1.430);
 \draw (5.890,1.430)--(9.990,1.430);
 \draw (4.920,1.440)--(5.390,1.440);
 \draw (5.880,1.440)--(9.990,1.440);
 \draw (4.910,1.450)--(5.390,1.450);
 \draw (5.880,1.450)--(9.990,1.450);
 \draw (4.910,1.460)--(5.380,1.460);
 \draw (5.870,1.460)--(9.990,1.460);
 \draw (4.910,1.470)--(5.380,1.470);
 \draw (5.870,1.470)--(9.990,1.470);
 \draw (4.900,1.480)--(5.380,1.480);
 \draw (5.860,1.480)--(9.990,1.480);
 \draw (4.900,1.490)--(5.370,1.490);
 \draw (5.860,1.490)--(9.990,1.490);
 \draw (4.900,1.500)--(5.370,1.500);
 \draw (5.850,1.500)--(9.990,1.500);
 \draw (4.900,1.510)--(5.360,1.510);
 \draw (5.850,1.510)--(9.990,1.510);
 \draw (4.890,1.520)--(5.360,1.520);
 \draw (5.840,1.520)--(9.990,1.520);
 \draw (4.890,1.530)--(5.360,1.530);
 \draw (5.840,1.530)--(9.990,1.530);
 \draw (4.890,1.540)--(5.350,1.540);
 \draw (5.830,1.540)--(9.990,1.540);
 \draw (4.890,1.550)--(5.350,1.550);
 \draw (5.820,1.550)--(9.990,1.550);
 \draw (4.880,1.560)--(5.350,1.560);
 \draw (5.820,1.560)--(9.990,1.560);
 \draw (4.880,1.570)--(5.340,1.570);
 \draw (5.810,1.570)--(9.990,1.570);
 \draw (4.880,1.580)--(5.340,1.580);
 \draw (5.810,1.580)--(9.990,1.580);
 \draw (4.880,1.590)--(5.330,1.590);
 \draw (5.800,1.590)--(9.990,1.590);
 \draw (4.870,1.600)--(5.330,1.600);
 \draw (5.800,1.600)--(9.990,1.600);
 \draw (4.870,1.610)--(5.330,1.610);
 \draw (5.790,1.610)--(9.990,1.610);
 \draw (4.870,1.620)--(5.320,1.620);
 \draw (5.790,1.620)--(9.990,1.620);
 \draw (4.870,1.630)--(5.320,1.630);
 \draw (5.780,1.630)--(9.990,1.630);
 \draw (4.860,1.640)--(5.310,1.640);
 \draw (5.780,1.640)--(9.990,1.640);
 \draw (4.860,1.650)--(5.310,1.650);
 \draw (5.770,1.650)--(9.990,1.650);
 \draw (4.860,1.660)--(5.310,1.660);
 \draw (5.760,1.660)--(9.990,1.660);
 \draw (4.860,1.670)--(5.300,1.670);
 \draw (5.760,1.670)--(9.990,1.670);
 \draw (4.850,1.680)--(5.300,1.680);
 \draw (5.750,1.680)--(9.990,1.680);
 \draw (4.850,1.690)--(5.300,1.690);
 \draw (5.750,1.690)--(9.990,1.690);
 \draw (4.850,1.700)--(5.290,1.700);
 \draw (5.740,1.700)--(9.990,1.700);
 \draw (4.850,1.710)--(5.290,1.710);
 \draw (5.740,1.710)--(9.990,1.710);
 \draw (4.840,1.720)--(5.280,1.720);
 \draw (5.730,1.720)--(9.990,1.720);
 \draw (4.840,1.730)--(5.280,1.730);
 \draw (5.730,1.730)--(9.990,1.730);
 \draw (4.840,1.740)--(5.280,1.740);
 \draw (5.720,1.740)--(9.990,1.740);
 \draw (4.840,1.750)--(5.270,1.750);
 \draw (5.710,1.750)--(9.990,1.750);
 \draw (4.830,1.760)--(5.270,1.760);
 \draw (5.710,1.760)--(9.990,1.760);
 \draw (4.830,1.770)--(5.270,1.770);
 \draw (5.700,1.770)--(9.990,1.770);
 \draw (4.830,1.780)--(5.260,1.780);
 \draw (5.700,1.780)--(9.990,1.780);
 \draw (4.830,1.790)--(5.260,1.790);
 \draw (5.690,1.790)--(9.990,1.790);
 \draw (4.820,1.800)--(5.250,1.800);
 \draw (5.690,1.800)--(9.990,1.800);
 \draw (4.820,1.810)--(5.250,1.810);
 \draw (5.680,1.810)--(9.990,1.810);
 \draw (4.820,1.820)--(5.250,1.820);
 \draw (5.680,1.820)--(9.990,1.820);
 \draw (4.820,1.830)--(5.240,1.830);
 \draw (5.670,1.830)--(9.990,1.830);
 \draw (4.810,1.840)--(5.240,1.840);
 \draw (5.670,1.840)--(9.990,1.840);
 \draw (4.810,1.850)--(5.230,1.850);
 \draw (5.660,1.850)--(9.990,1.850);
 \draw (4.810,1.860)--(5.230,1.860);
 \draw (5.650,1.860)--(9.990,1.860);
 \draw (4.810,1.870)--(5.230,1.870);
 \draw (5.650,1.870)--(9.990,1.870);
 \draw (4.800,1.880)--(5.220,1.880);
 \draw (5.640,1.880)--(9.990,1.880);
 \draw (4.800,1.890)--(5.220,1.890);
 \draw (5.640,1.890)--(9.990,1.890);
 \draw (4.800,1.900)--(5.220,1.900);
 \draw (5.630,1.900)--(9.990,1.900);
 \draw (4.800,1.910)--(5.210,1.910);
 \draw (5.630,1.910)--(9.990,1.910);
 \draw (4.790,1.920)--(5.210,1.920);
 \draw (5.620,1.920)--(9.990,1.920);
 \draw (4.790,1.930)--(5.200,1.930);
 \draw (5.620,1.930)--(9.990,1.930);
 \draw (4.790,1.940)--(5.200,1.940);
 \draw (5.610,1.940)--(9.990,1.940);
 \draw (4.790,1.950)--(5.200,1.950);
 \draw (5.600,1.950)--(9.990,1.950);
 \draw (4.780,1.960)--(5.190,1.960);
 \draw (5.600,1.960)--(9.990,1.960);
 \draw (4.780,1.970)--(5.190,1.970);
 \draw (5.590,1.970)--(9.990,1.970);
 \draw (4.780,1.980)--(5.190,1.980);
 \draw (5.590,1.980)--(9.990,1.980);
 \draw (4.780,1.990)--(5.180,1.990);
 \draw (5.580,1.990)--(9.990,1.990);
 \draw (4.770,2.000)--(5.180,2.000);
 \draw (5.580,2.000)--(9.990,2.000);
 \draw (4.770,2.010)--(5.170,2.010);
 \draw (5.570,2.010)--(9.990,2.010);
 \draw (4.770,2.020)--(5.170,2.020);
 \draw (5.570,2.020)--(9.990,2.020);
 \draw (4.770,2.030)--(5.170,2.030);
 \draw (5.560,2.030)--(9.990,2.030);
 \draw (4.770,2.040)--(5.160,2.040);
 \draw (5.560,2.040)--(9.990,2.040);
 \draw (4.760,2.050)--(5.160,2.050);
 \draw (5.550,2.050)--(9.990,2.050);
 \draw (4.760,2.060)--(5.150,2.060);
 \draw (5.540,2.060)--(9.990,2.060);
 \draw (4.760,2.070)--(5.150,2.070);
 \draw (5.540,2.070)--(9.990,2.070);
 \draw (4.760,2.080)--(5.150,2.080);
 \draw (5.530,2.080)--(9.990,2.080);
 \draw (4.750,2.090)--(5.140,2.090);
 \draw (5.530,2.090)--(9.990,2.090);
 \draw (4.750,2.100)--(5.140,2.100);
 \draw (5.520,2.100)--(9.990,2.100);
 \draw (4.750,2.110)--(5.140,2.110);
 \draw (5.520,2.110)--(9.990,2.110);
 \draw (4.750,2.120)--(5.130,2.120);
 \draw (5.510,2.120)--(9.990,2.120);
 \draw (4.740,2.130)--(5.130,2.130);
 \draw (5.510,2.130)--(9.990,2.130);
 \draw (4.740,2.140)--(5.120,2.140);
 \draw (5.500,2.140)--(9.990,2.140);
 \draw (4.740,2.150)--(5.120,2.150);
 \draw (5.490,2.150)--(9.990,2.150);
 \draw (4.740,2.160)--(5.120,2.160);
 \draw (5.490,2.160)--(9.990,2.160);
 \draw (4.730,2.170)--(5.110,2.170);
 \draw (5.480,2.170)--(9.990,2.170);
 \draw (4.730,2.180)--(5.110,2.180);
 \draw (5.480,2.180)--(9.990,2.180);
 \draw (4.730,2.190)--(5.110,2.190);
 \draw (5.470,2.190)--(9.990,2.190);
 \draw (4.730,2.200)--(5.100,2.200);
 \draw (5.470,2.200)--(9.990,2.200);
 \draw (4.720,2.210)--(5.100,2.210);
 \draw (5.460,2.210)--(9.990,2.210);
 \draw (4.720,2.220)--(5.090,2.220);
 \draw (5.460,2.220)--(9.990,2.220);
 \draw (4.720,2.230)--(5.090,2.230);
 \draw (5.450,2.230)--(9.990,2.230);
 \draw (4.720,2.240)--(5.090,2.240);
 \draw (5.440,2.240)--(9.990,2.240);
 \draw (4.710,2.250)--(5.080,2.250);
 \draw (5.440,2.250)--(9.990,2.250);
 \draw (4.710,2.260)--(5.080,2.260);
 \draw (5.430,2.260)--(9.990,2.260);
 \draw (4.710,2.270)--(5.080,2.270);
 \draw (5.430,2.270)--(9.990,2.270);
 \draw (4.710,2.280)--(5.070,2.280);
 \draw (5.420,2.280)--(9.990,2.280);
 \draw (4.700,2.290)--(5.070,2.290);
 \draw (5.420,2.290)--(9.990,2.290);
 \draw (4.700,2.300)--(5.060,2.300);
 \draw (5.410,2.300)--(9.990,2.300);
 \draw (4.700,2.310)--(5.060,2.310);
 \draw (5.410,2.310)--(9.990,2.310);
 \draw (4.700,2.320)--(5.060,2.320);
 \draw (5.400,2.320)--(9.990,2.320);
 \draw (4.700,2.330)--(5.050,2.330);
 \draw (5.390,2.330)--(9.990,2.330);
 \draw (4.690,2.340)--(5.050,2.340);
 \draw (5.390,2.340)--(9.990,2.340);
 \draw (4.690,2.350)--(5.040,2.350);
 \draw (5.380,2.350)--(9.990,2.350);
 \draw (4.690,2.360)--(5.040,2.360);
 \draw (5.380,2.360)--(9.990,2.360);
 \draw (4.690,2.370)--(5.040,2.370);
 \draw (5.370,2.370)--(9.990,2.370);
 \draw (4.680,2.380)--(5.030,2.380);
 \draw (5.370,2.380)--(9.990,2.380);
 \draw (4.680,2.390)--(5.030,2.390);
 \draw (5.360,2.390)--(9.990,2.390);
 \draw (4.680,2.400)--(5.030,2.400);
 \draw (5.360,2.400)--(9.990,2.400);
 \draw (4.680,2.410)--(5.020,2.410);
 \draw (5.350,2.410)--(9.990,2.410);
 \draw (4.670,2.420)--(5.020,2.420);
 \draw (5.340,2.420)--(9.990,2.420);
 \draw (4.670,2.430)--(5.010,2.430);
 \draw (5.340,2.430)--(9.990,2.430);
 \draw (4.670,2.440)--(5.010,2.440);
 \draw (5.330,2.440)--(9.990,2.440);
 \draw (4.670,2.450)--(5.010,2.450);
 \draw (5.330,2.450)--(9.990,2.450);
 \draw (4.670,2.460)--(5.000,2.460);
 \draw (5.320,2.460)--(9.990,2.460);
 \draw (4.660,2.470)--(5.000,2.470);
 \draw (5.320,2.470)--(9.990,2.470);
 \draw (4.660,2.480)--(5.000,2.480);
 \draw (5.310,2.480)--(9.990,2.480);
 \draw (4.660,2.490)--(4.990,2.490);
 \draw (5.310,2.490)--(9.990,2.490);
 \draw (4.660,2.500)--(4.990,2.500);
 \draw (5.300,2.500)--(9.990,2.500);
 \draw (4.650,2.510)--(4.980,2.510);
 \draw (5.290,2.510)--(9.990,2.510);
 \draw (4.650,2.520)--(4.980,2.520);
 \draw (5.290,2.520)--(9.990,2.520);
 \draw (4.650,2.530)--(4.980,2.530);
 \draw (5.280,2.530)--(9.990,2.530);
 \draw (4.650,2.540)--(4.970,2.540);
 \draw (5.280,2.540)--(9.990,2.540);
 \draw (4.640,2.550)--(4.970,2.550);
 \draw (5.270,2.550)--(9.990,2.550);
 \draw (4.640,2.560)--(4.970,2.560);
 \draw (5.270,2.560)--(9.990,2.560);
 \draw (4.640,2.570)--(4.960,2.570);
 \draw (5.260,2.570)--(9.990,2.570);
 \draw (4.640,2.580)--(4.960,2.580);
 \draw (5.260,2.580)--(9.990,2.580);
 \draw (4.640,2.590)--(4.950,2.590);
 \draw (5.250,2.590)--(9.990,2.590);
 \draw (4.630,2.600)--(4.950,2.600);
 \draw (5.240,2.600)--(9.990,2.600);
 \draw (4.630,2.610)--(4.950,2.610);
 \draw (5.240,2.610)--(9.990,2.610);
 \draw (4.630,2.620)--(4.940,2.620);
 \draw (5.230,2.620)--(9.990,2.620);
 \draw (4.630,2.630)--(4.940,2.630);
 \draw (5.230,2.630)--(9.990,2.630);
 \draw (4.620,2.640)--(4.940,2.640);
 \draw (5.220,2.640)--(9.990,2.640);
 \draw (4.620,2.650)--(4.930,2.650);
 \draw (5.220,2.650)--(9.990,2.650);
 \draw (4.620,2.660)--(4.930,2.660);
 \draw (5.210,2.660)--(9.990,2.660);
 \draw (4.620,2.670)--(4.920,2.670);
 \draw (5.210,2.670)--(9.990,2.670);
 \draw (4.620,2.680)--(4.920,2.680);
 \draw (5.200,2.680)--(9.990,2.680);
 \draw (4.610,2.690)--(4.920,2.690);
 \draw (5.190,2.690)--(9.990,2.690);
 \draw (4.610,2.700)--(4.910,2.700);
 \draw (5.190,2.700)--(9.990,2.700);
 \draw (4.610,2.710)--(4.910,2.710);
 \draw (5.180,2.710)--(9.990,2.710);
 \draw (4.610,2.720)--(4.910,2.720);
 \draw (5.180,2.720)--(9.990,2.720);
 \draw (4.600,2.730)--(4.900,2.730);
 \draw (5.170,2.730)--(9.990,2.730);
 \draw (4.600,2.740)--(4.900,2.740);
 \draw (5.170,2.740)--(9.990,2.740);
 \draw (4.600,2.750)--(4.890,2.750);
 \draw (5.160,2.750)--(9.990,2.750);
 \draw (4.600,2.760)--(4.890,2.760);
 \draw (5.150,2.760)--(9.990,2.760);
 \draw (4.600,2.770)--(4.890,2.770);
 \draw (5.150,2.770)--(9.990,2.770);
 \draw (4.590,2.780)--(4.880,2.780);
 \draw (5.140,2.780)--(9.990,2.780);
 \draw (4.590,2.790)--(4.880,2.790);
 \draw (5.140,2.790)--(9.990,2.790);
 \draw (4.590,2.800)--(4.880,2.800);
 \draw (5.130,2.800)--(9.990,2.800);
 \draw (4.590,2.810)--(4.870,2.810);
 \draw (5.130,2.810)--(9.990,2.810);
 \draw (4.590,2.820)--(4.870,2.820);
 \draw (5.120,2.820)--(9.990,2.820);
 \draw (4.580,2.830)--(4.860,2.830);
 \draw (5.120,2.830)--(9.990,2.830);
 \draw (4.580,2.840)--(4.860,2.840);
 \draw (5.110,2.840)--(9.990,2.840);
 \draw (4.580,2.850)--(4.860,2.850);
 \draw (5.100,2.850)--(9.990,2.850);
 \draw (4.580,2.860)--(4.850,2.860);
 \draw (5.100,2.860)--(9.990,2.860);
 \draw (4.580,2.870)--(4.850,2.870);
 \draw (5.090,2.870)--(9.990,2.870);
 \draw (4.570,2.880)--(4.850,2.880);
 \draw (5.090,2.880)--(9.990,2.880);
 \draw (4.570,2.890)--(4.840,2.890);
 \draw (5.080,2.890)--(9.990,2.890);
 \draw (4.570,2.900)--(4.840,2.900);
 \draw (5.080,2.900)--(9.990,2.900);
 \draw (4.570,2.910)--(4.830,2.910);
 \draw (5.070,2.910)--(9.990,2.910);
 \draw (4.570,2.920)--(4.830,2.920);
 \draw (5.060,2.920)--(9.990,2.920);
 \draw (4.560,2.930)--(4.830,2.930);
 \draw (5.060,2.930)--(9.990,2.930);
 \draw (4.560,2.940)--(4.820,2.940);
 \draw (5.050,2.940)--(9.990,2.940);
 \draw (4.560,2.950)--(4.820,2.950);
 \draw (5.050,2.950)--(9.990,2.950);
 \draw (4.560,2.960)--(4.820,2.960);
 \draw (5.040,2.960)--(9.990,2.960);
 \draw (4.560,2.970)--(4.810,2.970);
 \draw (5.040,2.970)--(9.990,2.970);
 \draw (4.550,2.980)--(4.810,2.980);
 \draw (5.030,2.980)--(9.990,2.980);
 \draw (4.550,2.990)--(4.810,2.990);
 \draw (5.020,2.990)--(9.990,2.990);
 \draw (4.550,3.000)--(4.800,3.000);
 \draw (5.020,3.000)--(9.990,3.000);
 \draw (4.550,3.010)--(4.800,3.010);
 \draw (5.010,3.010)--(9.990,3.010);
 \draw (4.550,3.020)--(4.790,3.020);
 \draw (5.010,3.020)--(9.990,3.020);
 \draw (4.540,3.030)--(4.790,3.030);
 \draw (5.000,3.030)--(9.990,3.030);
 \draw (4.540,3.040)--(4.790,3.040);
 \draw (5.000,3.040)--(9.990,3.040);
 \draw (4.540,3.050)--(4.780,3.050);
 \draw (4.990,3.050)--(9.990,3.050);
 \draw (4.540,3.060)--(4.780,3.060);
 \draw (4.980,3.060)--(9.990,3.060);
 \draw (4.540,3.070)--(4.780,3.070);
 \draw (4.980,3.070)--(9.990,3.070);
 \draw (4.540,3.080)--(4.770,3.080);
 \draw (4.970,3.080)--(9.990,3.080);
 \draw (4.530,3.090)--(4.770,3.090);
 \draw (4.970,3.090)--(9.990,3.090);
 \draw (4.530,3.100)--(4.760,3.100);
 \draw (4.960,3.100)--(9.990,3.100);
 \draw (4.530,3.110)--(4.760,3.110);
 \draw (4.960,3.110)--(9.990,3.110);
 \draw (4.530,3.120)--(4.760,3.120);
 \draw (4.950,3.120)--(9.990,3.120);
 \draw (4.530,3.130)--(4.750,3.130);
 \draw (4.940,3.130)--(9.990,3.130);
 \draw (4.530,3.140)--(4.750,3.140);
 \draw (4.940,3.140)--(9.990,3.140);
 \draw (4.520,3.150)--(4.750,3.150);
 \draw (4.930,3.150)--(9.990,3.150);
 \draw (4.520,3.160)--(4.740,3.160);
 \draw (4.930,3.160)--(9.990,3.160);
 \draw (4.520,3.170)--(4.740,3.170);
 \draw (4.920,3.170)--(9.990,3.170);
 \draw (4.520,3.180)--(4.740,3.180);
 \draw (4.910,3.180)--(9.990,3.180);
 \draw (4.520,3.190)--(4.730,3.190);
 \draw (4.910,3.190)--(9.990,3.190);
 \draw (4.520,3.200)--(4.730,3.200);
 \draw (4.900,3.200)--(9.990,3.200);
 \draw (4.510,3.210)--(4.730,3.210);
 \draw (4.900,3.210)--(9.990,3.210);
 \draw (4.510,3.220)--(4.720,3.220);
 \draw (4.890,3.220)--(9.990,3.220);
 \draw (4.510,3.230)--(4.720,3.230);
 \draw (4.890,3.230)--(9.990,3.230);
 \draw (4.510,3.240)--(4.710,3.240);
 \draw (4.880,3.240)--(9.990,3.240);
 \draw (4.510,3.250)--(4.710,3.250);
 \draw (4.870,3.250)--(9.990,3.250);
 \draw (4.510,3.260)--(4.710,3.260);
 \draw (4.870,3.260)--(9.990,3.260);
 \draw (4.510,3.270)--(4.700,3.270);
 \draw (4.860,3.270)--(9.990,3.270);
 \draw (4.510,3.280)--(4.700,3.280);
 \draw (4.860,3.280)--(9.990,3.280);
 \draw (4.500,3.290)--(4.700,3.290);
 \draw (4.850,3.290)--(9.990,3.290);
 \draw (4.500,3.300)--(4.690,3.300);
 \draw (4.840,3.300)--(9.990,3.300);
 \draw (4.500,3.310)--(4.690,3.310);
 \draw (4.840,3.310)--(9.990,3.310);
 \draw (4.500,3.320)--(4.690,3.320);
 \draw (4.830,3.320)--(9.990,3.320);
 \draw (4.500,3.330)--(4.680,3.330);
 \draw (4.830,3.330)--(9.990,3.330);
 \draw (4.500,3.340)--(4.680,3.340);
 \draw (4.820,3.340)--(9.990,3.340);
 \draw (4.500,3.350)--(4.680,3.350);
 \draw (4.810,3.350)--(9.990,3.350);
 \draw (4.500,3.360)--(4.670,3.360);
 \draw (4.810,3.360)--(9.990,3.360);
 \draw (4.500,3.370)--(4.670,3.370);
 \draw (4.800,3.370)--(9.990,3.370);
 \draw (4.500,3.380)--(4.670,3.380);
 \draw (4.800,3.380)--(9.990,3.380);
 \draw (4.500,3.390)--(4.660,3.390);
 \draw (4.790,3.390)--(9.990,3.390);
 \draw (4.490,3.400)--(4.660,3.400);
 \draw (4.780,3.400)--(9.990,3.400);
 \draw (4.490,3.410)--(4.660,3.410);
 \draw (4.780,3.410)--(9.990,3.410);
 \draw (4.490,3.420)--(4.650,3.420);
 \draw (4.770,3.420)--(9.990,3.420);
 \draw (4.490,3.430)--(4.650,3.430);
 \draw (4.770,3.430)--(9.990,3.430);
 \draw (4.490,3.440)--(4.650,3.440);
 \draw (4.760,3.440)--(9.990,3.440);
 \draw (4.490,3.450)--(4.640,3.450);
 \draw (4.750,3.450)--(9.990,3.450);
 \draw (4.490,3.460)--(4.640,3.460);
 \draw (4.750,3.460)--(9.990,3.460);
 \draw (4.490,3.470)--(4.640,3.470);
 \draw (4.740,3.470)--(9.990,3.470);
 \draw (4.490,3.480)--(4.630,3.480);
 \draw (4.730,3.480)--(9.990,3.480);
 \draw (4.490,3.490)--(4.630,3.490);
 \draw (4.730,3.490)--(9.990,3.490);
 \draw (4.490,3.500)--(4.630,3.500);
 \draw (4.720,3.500)--(9.990,3.500);
 \draw (4.490,3.510)--(4.620,3.510);
 \draw (4.710,3.510)--(9.990,3.510);
 \draw (4.500,3.520)--(4.620,3.520);
 \draw (4.710,3.520)--(9.990,3.520);
 \draw (4.500,3.530)--(4.620,3.530);
 \draw (4.700,3.530)--(9.990,3.530);
 \draw (4.500,3.540)--(4.620,3.540);
 \draw (4.690,3.540)--(9.990,3.540);
 \draw (4.500,3.550)--(4.610,3.550);
 \draw (4.690,3.550)--(9.990,3.550);
 \draw (4.500,3.560)--(4.610,3.560);
 \draw (4.680,3.560)--(9.990,3.560);
 \draw (4.500,3.570)--(4.610,3.570);
 \draw (4.670,3.570)--(9.990,3.570);
 \draw (4.500,3.580)--(4.610,3.580);
 \draw (4.670,3.580)--(9.990,3.580);
 \draw (4.510,3.590)--(4.600,3.590);
 \draw (4.660,3.590)--(9.990,3.590);
 \draw (4.510,3.600)--(4.600,3.600);
 \draw (4.650,3.600)--(9.990,3.600);
 \draw (4.510,3.610)--(4.600,3.610);
 \draw (4.640,3.610)--(9.990,3.610);
 \draw (4.520,3.620)--(4.600,3.620);
 \draw (4.640,3.620)--(9.990,3.620);
 \draw (4.520,3.630)--(4.600,3.630);
 \draw (4.630,3.630)--(9.990,3.630);
 \draw (4.520,3.640)--(4.600,3.640);
 \draw (4.610,3.640)--(9.990,3.640);
 \draw (4.530,3.650)--(9.990,3.650);
 \draw (4.530,3.660)--(9.990,3.660);
 \draw (4.540,3.670)--(9.990,3.670);
 \draw (4.550,3.680)--(9.990,3.680);
 \draw (4.560,3.690)--(5.280,3.690);
 \draw (5.690,3.690)--(9.990,3.690);
 \draw (4.570,3.700)--(5.150,3.700);
 \draw (5.800,3.700)--(9.990,3.700);
 \draw (4.590,3.710)--(5.050,3.710);
 \draw (5.880,3.710)--(9.990,3.710);
 \draw (4.610,3.720)--(4.960,3.720);
 \draw (5.950,3.720)--(9.990,3.720);
 \draw (4.650,3.730)--(4.860,3.730);
 \draw (6.000,3.730)--(9.990,3.730);
 \draw (6.060,3.740)--(9.990,3.740);
 \draw (6.100,3.750)--(9.990,3.750);
 \draw (6.140,3.760)--(9.990,3.760);
 \draw (6.180,3.770)--(9.990,3.770);
 \draw (6.220,3.780)--(9.990,3.780);
 \draw (6.260,3.790)--(9.990,3.790);
 \draw (6.290,3.800)--(9.990,3.800);
 \draw (6.320,3.810)--(9.990,3.810);
 \draw (6.350,3.820)--(9.990,3.820);
 \draw (6.380,3.830)--(9.990,3.830);
 \draw (6.410,3.840)--(9.990,3.840);
 \draw (6.440,3.850)--(9.990,3.850);
 \draw (6.460,3.860)--(9.990,3.860);
 \draw (6.490,3.870)--(9.990,3.870);
 \draw (6.520,3.880)--(9.990,3.880);
 \draw (6.540,3.890)--(9.990,3.890);
 \draw (6.560,3.900)--(9.990,3.900);
 \draw (6.590,3.910)--(9.990,3.910);
 \draw (6.610,3.920)--(9.990,3.920);
 \draw (6.630,3.930)--(9.990,3.930);
 \draw (6.650,3.940)--(9.990,3.940);
 \draw (6.670,3.950)--(9.990,3.950);
 \draw (6.690,3.960)--(9.990,3.960);
 \draw (6.710,3.970)--(9.990,3.970);
 \draw (6.730,3.980)--(9.990,3.980);
 \draw (6.750,3.990)--(9.990,3.990);
 \draw (6.770,4.000)--(9.990,4.000);
 \draw (6.790,4.010)--(9.990,4.010);
 \draw (6.800,4.020)--(9.990,4.020);
 \draw (6.820,4.030)--(9.990,4.030);
 \draw (6.840,4.040)--(9.990,4.040);
 \draw (6.860,4.050)--(9.990,4.050);
 \draw (6.870,4.060)--(9.990,4.060);
 \draw (6.890,4.070)--(9.990,4.070);
 \draw (6.900,4.080)--(9.990,4.080);
 \draw (6.920,4.090)--(9.990,4.090);
 \draw (6.940,4.100)--(9.990,4.100);
 \draw (6.950,4.110)--(9.990,4.110);
 \draw (6.970,4.120)--(9.990,4.120);
 \draw (6.980,4.130)--(9.990,4.130);
 \draw (7.000,4.140)--(9.990,4.140);
 \draw (7.010,4.150)--(9.990,4.150);
 \draw (7.020,4.160)--(9.990,4.160);
 \draw (7.040,4.170)--(9.990,4.170);
 \draw (7.050,4.180)--(9.990,4.180);
 \draw (7.070,4.190)--(9.990,4.190);
 \draw (7.080,4.200)--(9.990,4.200);
 \draw (7.090,4.210)--(9.990,4.210);
 \draw (7.110,4.220)--(9.990,4.220);
 \draw (7.120,4.230)--(9.990,4.230);
 \draw (7.130,4.240)--(9.990,4.240);
 \draw (7.140,4.250)--(9.990,4.250);
 \draw (7.160,4.260)--(9.990,4.260);
 \draw (7.170,4.270)--(9.990,4.270);
 \draw (7.180,4.280)--(9.990,4.280);
 \draw (7.190,4.290)--(9.990,4.290);
 \draw (7.200,4.300)--(9.990,4.300);
 \draw (7.220,4.310)--(9.990,4.310);
 \draw (7.230,4.320)--(9.990,4.320);
 \draw (7.240,4.330)--(9.990,4.330);
 \draw (7.250,4.340)--(9.990,4.340);
 \draw (7.260,4.350)--(9.990,4.350);
 \draw (7.270,4.360)--(9.990,4.360);
 \draw (7.280,4.370)--(9.990,4.370);
 \draw (7.290,4.380)--(9.990,4.380);
 \draw (7.300,4.390)--(9.990,4.390);
 \draw (7.310,4.400)--(9.990,4.400);
 \draw (7.320,4.410)--(9.990,4.410);
 \draw (7.330,4.420)--(9.990,4.420);
 \draw (7.340,4.430)--(9.990,4.430);
 \draw (7.350,4.440)--(9.990,4.440);
 \draw (7.360,4.450)--(9.990,4.450);
 \draw (7.370,4.460)--(9.990,4.460);
 \draw (7.380,4.470)--(9.990,4.470);
 \draw (7.390,4.480)--(9.990,4.480);
 \draw (7.400,4.490)--(9.990,4.490);
 \draw (7.410,4.500)--(9.990,4.500);
 \draw (7.420,4.510)--(9.990,4.510);
 \draw (7.430,4.520)--(9.990,4.520);
 \draw (7.440,4.530)--(9.990,4.530);
 \draw (7.450,4.540)--(9.990,4.540);
 \draw (7.460,4.550)--(9.990,4.550);
 \draw (7.470,4.560)--(9.990,4.560);
 \draw (7.470,4.570)--(9.990,4.570);
 \draw (7.480,4.580)--(9.990,4.580);
 \draw (7.490,4.590)--(9.990,4.590);
 \draw (7.500,4.600)--(9.990,4.600);
 \draw (7.510,4.610)--(9.990,4.610);
 \draw (7.520,4.620)--(9.990,4.620);
 \draw (7.520,4.630)--(9.990,4.630);
 \draw (7.530,4.640)--(9.990,4.640);
 \draw (7.540,4.650)--(9.990,4.650);
 \draw (7.550,4.660)--(9.990,4.660);
 \draw (7.560,4.670)--(9.990,4.670);
 \draw (7.560,4.680)--(9.990,4.680);
 \draw (7.570,4.690)--(9.990,4.690);
 \draw (7.580,4.700)--(9.990,4.700);
 \draw (7.590,4.710)--(9.990,4.710);
 \draw (7.590,4.720)--(9.990,4.720);
 \draw (7.600,4.730)--(9.990,4.730);
 \draw (7.610,4.740)--(9.990,4.740);
 \draw (7.620,4.750)--(9.990,4.750);
 \draw (7.620,4.760)--(9.990,4.760);
 \draw (7.630,4.770)--(9.990,4.770);
 \draw (7.640,4.780)--(9.990,4.780);
 \draw (7.640,4.790)--(9.990,4.790);
 \draw (7.650,4.800)--(9.990,4.800);
 \draw (7.660,4.810)--(9.990,4.810);
 \draw (7.660,4.820)--(9.990,4.820);
 \draw (7.670,4.830)--(9.990,4.830);
 \draw (7.680,4.840)--(9.990,4.840);
 \draw (7.680,4.850)--(9.990,4.850);
 \draw (7.690,4.860)--(9.990,4.860);
 \draw (7.700,4.870)--(9.990,4.870);
 \draw (7.700,4.880)--(9.990,4.880);
 \draw (7.710,4.890)--(9.990,4.890);
 \draw (7.710,4.900)--(9.990,4.900);
 \draw (7.720,4.910)--(9.990,4.910);
 \draw (7.730,4.920)--(9.990,4.920);
 \draw (7.730,4.930)--(9.990,4.930);
 \draw (7.740,4.940)--(9.990,4.940);
 \draw (7.740,4.950)--(9.990,4.950);
 \draw (7.750,4.960)--(9.990,4.960);
 \draw (7.760,4.970)--(9.990,4.970);
 \draw (7.760,4.980)--(9.990,4.980);
 \draw (7.770,4.990)--(9.990,4.990);
 \draw (7.770,5.000)--(9.990,5.000);
 \draw (7.780,5.010)--(9.990,5.010);
 \draw (7.780,5.020)--(9.990,5.020);
 \draw (7.790,5.030)--(9.990,5.030);
 \draw (7.790,5.040)--(9.990,5.040);
 \draw (7.800,5.050)--(9.990,5.050);
 \draw (7.800,5.060)--(9.990,5.060);
 \draw (7.810,5.070)--(9.990,5.070);
 \draw (7.810,5.080)--(9.990,5.080);
 \draw (7.820,5.090)--(9.990,5.090);
 \draw (7.820,5.100)--(9.990,5.100);
 \draw (7.830,5.110)--(9.990,5.110);
 \draw (7.830,5.120)--(9.990,5.120);
 \draw (7.840,5.130)--(9.990,5.130);
 \draw (7.840,5.140)--(9.990,5.140);
 \draw (7.850,5.150)--(9.990,5.150);
 \draw (7.850,5.160)--(9.990,5.160);
 \draw (7.860,5.170)--(9.990,5.170);
 \draw (7.860,5.180)--(9.990,5.180);
 \draw (7.870,5.190)--(9.990,5.190);
 \draw (7.870,5.200)--(9.990,5.200);
 \draw (7.870,5.210)--(9.990,5.210);
 \draw (7.880,5.220)--(9.990,5.220);
 \draw (7.880,5.230)--(9.990,5.230);
 \draw (7.890,5.240)--(9.990,5.240);
 \draw (7.890,5.250)--(9.990,5.250);
 \draw (7.900,5.260)--(9.990,5.260);
 \draw (7.900,5.270)--(9.990,5.270);
 \draw (7.900,5.280)--(9.990,5.280);
 \draw (7.910,5.290)--(9.990,5.290);
 \draw (7.910,5.300)--(9.990,5.300);
 \draw (7.910,5.310)--(9.990,5.310);
 \draw (7.920,5.320)--(9.990,5.320);
 \draw (7.920,5.330)--(9.990,5.330);
 \draw (7.930,5.340)--(9.990,5.340);
 \draw (7.930,5.350)--(9.990,5.350);
 \draw (7.930,5.360)--(9.990,5.360);
 \draw (7.940,5.370)--(9.990,5.370);
 \draw (7.940,5.380)--(9.990,5.380);
 \draw (7.940,5.390)--(9.990,5.390);
 \draw (7.950,5.400)--(9.990,5.400);
 \draw (7.950,5.410)--(9.990,5.410);
 \draw (7.950,5.420)--(9.990,5.420);
 \draw (7.960,5.430)--(9.990,5.430);
 \draw (7.960,5.440)--(9.990,5.440);
 \draw (7.960,5.450)--(9.990,5.450);
 \draw (7.970,5.460)--(9.990,5.460);
 \draw (7.970,5.470)--(9.990,5.470);
 \draw (7.970,5.480)--(9.990,5.480);
 \draw (7.980,5.490)--(9.990,5.490);
 \draw (7.980,5.500)--(9.990,5.500);
 \draw (7.980,5.510)--(9.990,5.510);
 \draw (7.980,5.520)--(9.990,5.520);
 \draw (7.990,5.530)--(9.990,5.530);
 \draw (7.990,5.540)--(9.990,5.540);
 \draw (7.990,5.550)--(9.990,5.550);
 \draw (8.000,5.560)--(9.990,5.560);
 \draw (8.000,5.570)--(9.990,5.570);
 \draw (8.000,5.580)--(9.990,5.580);
 \draw (8.000,5.590)--(9.990,5.590);
 \draw (8.010,5.600)--(9.990,5.600);
 \draw (8.010,5.610)--(9.990,5.610);
 \draw (8.010,5.620)--(9.990,5.620);
 \draw (8.010,5.630)--(9.990,5.630);
 \draw (8.020,5.640)--(9.990,5.640);
 \draw (8.020,5.650)--(9.990,5.650);
 \draw (8.020,5.660)--(9.990,5.660);
 \draw (8.020,5.670)--(9.990,5.670);
 \draw (8.020,5.680)--(9.990,5.680);
 \draw (8.030,5.690)--(9.990,5.690);
 \draw (8.030,5.700)--(9.990,5.700);
 \draw (8.030,5.710)--(9.990,5.710);
 \draw (8.030,5.720)--(9.990,5.720);
 \draw (8.030,5.730)--(9.990,5.730);
 \draw (8.040,5.740)--(9.990,5.740);
 \draw (8.040,5.750)--(9.990,5.750);
 \draw (8.040,5.760)--(9.990,5.760);
 \draw (8.040,5.770)--(9.990,5.770);
 \draw (8.040,5.780)--(9.990,5.780);
 \draw (8.040,5.790)--(9.990,5.790);
 \draw (8.050,5.800)--(9.990,5.800);
 \draw (8.050,5.810)--(9.990,5.810);
 \draw (8.050,5.820)--(9.990,5.820);
 \draw (8.050,5.830)--(9.990,5.830);
 \draw (8.050,5.840)--(9.990,5.840);
 \draw (8.050,5.850)--(9.990,5.850);
 \draw (8.060,5.860)--(9.990,5.860);
 \draw (8.060,5.870)--(9.990,5.870);
 \draw (8.060,5.880)--(9.990,5.880);
 \draw (8.060,5.890)--(9.990,5.890);
 \draw (8.060,5.900)--(9.990,5.900);
 \draw (8.060,5.910)--(9.990,5.910);
 \draw (8.060,5.920)--(9.990,5.920);
 \draw (8.060,5.930)--(9.990,5.930);
 \draw (8.060,5.940)--(9.990,5.940);
 \draw (8.070,5.950)--(9.990,5.950);
 \draw (8.070,5.960)--(9.990,5.960);
 \draw (8.070,5.970)--(9.990,5.970);
 \draw (8.070,5.980)--(9.990,5.980);
 \draw (8.070,5.990)--(9.990,5.990);
 \draw (8.070,6.000)--(9.990,6.000);
 \draw (8.070,6.010)--(9.990,6.010);
 \draw (8.070,6.020)--(9.990,6.020);
 \draw (8.070,6.030)--(9.990,6.030);
 \draw (8.070,6.040)--(9.990,6.040);
 \draw (8.070,6.050)--(9.990,6.050);
 \draw (8.070,6.060)--(9.990,6.060);
 \draw (8.070,6.070)--(9.990,6.070);
 \draw (8.080,6.080)--(9.990,6.080);
 \draw (8.080,6.090)--(9.990,6.090);
 \draw (8.080,6.100)--(9.990,6.100);
 \draw (8.080,6.110)--(9.990,6.110);
 \draw (8.080,6.120)--(9.990,6.120);
 \draw (8.080,6.130)--(9.990,6.130);
 \draw (8.080,6.140)--(9.990,6.140);
 \draw (8.080,6.150)--(9.990,6.150);
 \draw (8.080,6.160)--(9.990,6.160);
 \draw (8.080,6.170)--(9.990,6.170);
 \draw (8.080,6.180)--(9.990,6.180);
 \draw (8.080,6.190)--(9.990,6.190);
 \draw (8.080,6.200)--(9.990,6.200);
 \draw (8.080,6.210)--(9.990,6.210);
 \draw (8.080,6.220)--(9.990,6.220);
 \draw (8.080,6.230)--(9.990,6.230);
 \draw (8.080,6.240)--(9.990,6.240);
 \draw (8.080,6.250)--(9.990,6.250);
 \draw (8.080,6.260)--(9.990,6.260);
 \draw (8.080,6.270)--(9.990,6.270);
 \draw (8.080,6.280)--(9.990,6.280);
 \draw (8.080,6.290)--(9.990,6.290);
 \draw (8.080,6.300)--(9.990,6.300);
 \draw (8.080,6.310)--(9.990,6.310);
 \draw (8.080,6.320)--(9.990,6.320);
 \draw (8.070,6.330)--(9.990,6.330);
 \draw (8.070,6.340)--(9.990,6.340);
 \draw (8.070,6.350)--(9.990,6.350);
 \draw (8.070,6.360)--(9.990,6.360);
 \draw (8.070,6.370)--(9.990,6.370);
 \draw (8.070,6.380)--(9.990,6.380);
 \draw (8.070,6.390)--(9.990,6.390);
 \draw (8.070,6.400)--(9.990,6.400);
 \draw (8.070,6.410)--(9.990,6.410);
 \draw (8.070,6.420)--(9.990,6.420);
 \draw (8.070,6.430)--(9.990,6.430);
 \draw (8.070,6.440)--(9.990,6.440);
 \draw (8.070,6.450)--(9.990,6.450);
 \draw (8.060,6.460)--(9.990,6.460);
 \draw (8.060,6.470)--(9.990,6.470);
 \draw (8.060,6.480)--(9.990,6.480);
 \draw (8.060,6.490)--(9.990,6.490);
 \draw (8.060,6.500)--(9.990,6.500);
 \draw (8.060,6.510)--(9.990,6.510);
 \draw (8.060,6.520)--(9.990,6.520);
 \draw (8.060,6.530)--(9.990,6.530);
 \draw (8.050,6.540)--(9.990,6.540);
 \draw (8.050,6.550)--(9.990,6.550);
 \draw (8.050,6.560)--(9.990,6.560);
 \draw (8.050,6.570)--(9.990,6.570);
 \draw (8.050,6.580)--(9.990,6.580);
 \draw (8.050,6.590)--(9.990,6.590);
 \draw (8.050,6.600)--(9.990,6.600);
 \draw (8.040,6.610)--(9.990,6.610);
 \draw (8.040,6.620)--(9.990,6.620);
 \draw (8.040,6.630)--(9.990,6.630);
 \draw (8.040,6.640)--(9.990,6.640);
 \draw (8.040,6.650)--(9.990,6.650);
 \draw (8.030,6.660)--(9.990,6.660);
 \draw (8.030,6.670)--(9.990,6.670);
 \draw (8.030,6.680)--(9.990,6.680);
 \draw (8.030,6.690)--(9.990,6.690);
 \draw (8.030,6.700)--(9.990,6.700);
 \draw (8.020,6.710)--(9.990,6.710);
 \draw (8.020,6.720)--(9.990,6.720);
 \draw (8.020,6.730)--(9.990,6.730);
 \draw (8.020,6.740)--(9.990,6.740);
 \draw (8.020,6.750)--(9.990,6.750);
 \draw (8.010,6.760)--(9.990,6.760);
 \draw (8.010,6.770)--(9.990,6.770);
 \draw (8.010,6.780)--(9.990,6.780);
 \draw (8.010,6.790)--(9.990,6.790);
 \draw (8.000,6.800)--(9.990,6.800);
 \draw (8.000,6.810)--(9.990,6.810);
 \draw (8.000,6.820)--(9.990,6.820);
 \draw (8.000,6.830)--(9.990,6.830);
 \draw (7.990,6.840)--(9.990,6.840);
 \draw (7.990,6.850)--(9.990,6.850);
 \draw (7.990,6.860)--(9.990,6.860);
 \draw (7.990,6.870)--(9.990,6.870);
 \draw (7.980,6.880)--(9.990,6.880);
 \draw (7.980,6.890)--(9.990,6.890);
 \draw (7.980,6.900)--(9.990,6.900);
 \draw (7.970,6.910)--(9.990,6.910);
 \draw (7.970,6.920)--(9.990,6.920);
 \draw (7.970,6.930)--(9.990,6.930);
 \draw (7.970,6.940)--(9.990,6.940);
 \draw (7.960,6.950)--(9.990,6.950);
 \draw (7.960,6.960)--(9.990,6.960);
 \draw (7.960,6.970)--(9.990,6.970);
 \draw (7.950,6.980)--(9.990,6.980);
 \draw (7.950,6.990)--(9.990,6.990);
 \draw (7.950,7.000)--(9.990,7.000);
 \draw (7.940,7.010)--(9.990,7.010);
 \draw (7.940,7.020)--(9.990,7.020);
 \draw (7.940,7.030)--(9.990,7.030);
 \draw (7.930,7.040)--(9.990,7.040);
 \draw (7.930,7.050)--(9.990,7.050);
 \draw (7.920,7.060)--(9.990,7.060);
 \draw (7.920,7.070)--(9.990,7.070);
 \draw (7.920,7.080)--(9.990,7.080);
 \draw (7.910,7.090)--(9.990,7.090);
 \draw (7.910,7.100)--(9.990,7.100);
 \draw (7.910,7.110)--(9.990,7.110);
 \draw (7.900,7.120)--(9.990,7.120);
 \draw (7.900,7.130)--(9.990,7.130);
 \draw (7.890,7.140)--(9.990,7.140);
 \draw (7.890,7.150)--(9.990,7.150);
 \draw (7.880,7.160)--(9.990,7.160);
 \draw (7.880,7.170)--(9.990,7.170);
 \draw (7.880,7.180)--(9.990,7.180);
 \draw (7.870,7.190)--(9.990,7.190);
 \draw (7.870,7.200)--(9.990,7.200);
 \draw (7.860,7.210)--(9.990,7.210);
 \draw (7.860,7.220)--(9.990,7.220);
 \draw (7.850,7.230)--(9.990,7.230);
 \draw (7.850,7.240)--(9.990,7.240);
 \draw (7.850,7.250)--(9.990,7.250);
 \draw (7.840,7.260)--(9.990,7.260);
 \draw (7.840,7.270)--(9.990,7.270);
 \draw (7.830,7.280)--(9.990,7.280);
 \draw (7.830,7.290)--(9.990,7.290);
 \draw (7.820,7.300)--(9.990,7.300);
 \draw (7.820,7.310)--(9.990,7.310);
 \draw (7.810,7.320)--(9.990,7.320);
 \draw (7.810,7.330)--(9.990,7.330);
 \draw (7.800,7.340)--(9.990,7.340);
 \draw (7.800,7.350)--(9.990,7.350);
 \draw (7.790,7.360)--(9.990,7.360);
 \draw (7.790,7.370)--(9.990,7.370);
 \draw (7.780,7.380)--(9.990,7.380);
 \draw (7.770,7.390)--(9.990,7.390);
 \draw (7.770,7.400)--(9.990,7.400);
 \draw (7.760,7.410)--(9.990,7.410);
 \draw (7.760,7.420)--(9.990,7.420);
 \draw (7.750,7.430)--(9.990,7.430);
 \draw (7.750,7.440)--(9.990,7.440);
 \draw (7.740,7.450)--(9.990,7.450);
 \draw (3.050,7.460)--(3.160,7.460);
 \draw (7.730,7.460)--(9.990,7.460);
 \draw (3.020,7.470)--(3.190,7.470);
 \draw (7.730,7.470)--(9.990,7.470);
 \draw (3.000,7.480)--(3.210,7.480);
 \draw (7.720,7.480)--(9.990,7.480);
 \draw (2.990,7.490)--(3.230,7.490);
 \draw (7.720,7.490)--(9.990,7.490);
 \draw (2.970,7.500)--(3.240,7.500);
 \draw (7.710,7.500)--(9.990,7.500);
 \draw (2.960,7.510)--(3.260,7.510);
 \draw (7.700,7.510)--(9.990,7.510);
 \draw (2.940,7.520)--(3.270,7.520);
 \draw (7.700,7.520)--(9.990,7.520);
 \draw (2.930,7.530)--(3.290,7.530);
 \draw (7.690,7.530)--(9.990,7.530);
 \draw (2.920,7.540)--(3.100,7.540);
 \draw (3.110,7.540)--(3.300,7.540);
 \draw (7.690,7.540)--(9.990,7.540);
 \draw (2.910,7.550)--(3.090,7.550);
 \draw (3.110,7.550)--(3.310,7.550);
 \draw (7.680,7.550)--(9.990,7.550);
 \draw (2.900,7.560)--(3.080,7.560);
 \draw (3.110,7.560)--(3.320,7.560);
 \draw (7.670,7.560)--(9.990,7.560);
 \draw (2.880,7.570)--(3.080,7.570);
 \draw (3.110,7.570)--(3.330,7.570);
 \draw (7.670,7.570)--(9.990,7.570);
 \draw (2.870,7.580)--(3.070,7.580);
 \draw (3.110,7.580)--(3.340,7.580);
 \draw (7.660,7.580)--(9.990,7.580);
 \draw (2.860,7.590)--(3.070,7.590);
 \draw (3.110,7.590)--(3.360,7.590);
 \draw (7.650,7.590)--(9.990,7.590);
 \draw (2.860,7.600)--(3.060,7.600);
 \draw (3.110,7.600)--(3.370,7.600);
 \draw (7.650,7.600)--(9.990,7.600);
 \draw (2.850,7.610)--(3.050,7.610);
 \draw (3.110,7.610)--(3.380,7.610);
 \draw (7.640,7.610)--(9.990,7.610);
 \draw (2.840,7.620)--(3.050,7.620);
 \draw (3.110,7.620)--(3.390,7.620);
 \draw (7.630,7.620)--(9.990,7.620);
 \draw (2.830,7.630)--(3.050,7.630);
 \draw (3.100,7.630)--(3.400,7.630);
 \draw (7.630,7.630)--(9.990,7.630);
 \draw (2.820,7.640)--(3.040,7.640);
 \draw (3.100,7.640)--(3.410,7.640);
 \draw (7.620,7.640)--(9.990,7.640);
 \draw (2.810,7.650)--(3.040,7.650);
 \draw (3.100,7.650)--(3.420,7.650);
 \draw (7.610,7.650)--(9.990,7.650);
 \draw (2.800,7.660)--(3.030,7.660);
 \draw (3.100,7.660)--(3.430,7.660);
 \draw (7.600,7.660)--(9.990,7.660);
 \draw (2.790,7.670)--(3.030,7.670);
 \draw (3.100,7.670)--(3.440,7.670);
 \draw (7.600,7.670)--(9.990,7.670);
 \draw (2.790,7.680)--(3.020,7.680);
 \draw (3.100,7.680)--(3.450,7.680);
 \draw (7.590,7.680)--(9.990,7.680);
 \draw (2.780,7.690)--(3.020,7.690);
 \draw (3.090,7.690)--(3.460,7.690);
 \draw (7.580,7.690)--(9.990,7.690);
 \draw (2.770,7.700)--(3.010,7.700);
 \draw (3.090,7.700)--(3.470,7.700);
 \draw (7.570,7.700)--(9.990,7.700);
 \draw (2.760,7.710)--(3.010,7.710);
 \draw (3.090,7.710)--(3.480,7.710);
 \draw (7.570,7.710)--(9.990,7.710);
 \draw (2.750,7.720)--(3.000,7.720);
 \draw (3.090,7.720)--(3.490,7.720);
 \draw (7.560,7.720)--(9.990,7.720);
 \draw (2.750,7.730)--(3.000,7.730);
 \draw (3.090,7.730)--(3.500,7.730);
 \draw (7.550,7.730)--(9.990,7.730);
 \draw (2.740,7.740)--(2.990,7.740);
 \draw (3.080,7.740)--(3.510,7.740);
 \draw (7.540,7.740)--(9.990,7.740);
 \draw (2.730,7.750)--(2.990,7.750);
 \draw (3.080,7.750)--(3.520,7.750);
 \draw (7.540,7.750)--(9.990,7.750);
 \draw (2.720,7.760)--(2.990,7.760);
 \draw (3.080,7.760)--(3.530,7.760);
 \draw (7.530,7.760)--(9.990,7.760);
 \draw (2.720,7.770)--(2.980,7.770);
 \draw (3.080,7.770)--(3.540,7.770);
 \draw (7.520,7.770)--(9.990,7.770);
 \draw (2.710,7.780)--(2.980,7.780);
 \draw (3.080,7.780)--(3.550,7.780);
 \draw (7.510,7.780)--(9.990,7.780);
 \draw (2.700,7.790)--(2.970,7.790);
 \draw (3.070,7.790)--(3.560,7.790);
 \draw (7.500,7.790)--(9.990,7.790);
 \draw (2.690,7.800)--(2.970,7.800);
 \draw (3.070,7.800)--(3.570,7.800);
 \draw (7.500,7.800)--(9.990,7.800);
 \draw (2.690,7.810)--(2.960,7.810);
 \draw (3.070,7.810)--(3.580,7.810);
 \draw (7.490,7.810)--(9.990,7.810);
 \draw (2.680,7.820)--(2.960,7.820);
 \draw (3.070,7.820)--(3.590,7.820);
 \draw (7.480,7.820)--(9.990,7.820);
 \draw (2.670,7.830)--(2.960,7.830);
 \draw (3.070,7.830)--(3.600,7.830);
 \draw (7.470,7.830)--(9.990,7.830);
 \draw (2.660,7.840)--(2.950,7.840);
 \draw (3.060,7.840)--(3.610,7.840);
 \draw (7.460,7.840)--(9.990,7.840);
 \draw (2.660,7.850)--(2.950,7.850);
 \draw (3.060,7.850)--(3.620,7.850);
 \draw (7.450,7.850)--(9.990,7.850);
 \draw (2.650,7.860)--(2.940,7.860);
 \draw (3.060,7.860)--(3.630,7.860);
 \draw (7.440,7.860)--(9.990,7.860);
 \draw (2.640,7.870)--(2.940,7.870);
 \draw (3.060,7.870)--(3.640,7.870);
 \draw (7.430,7.870)--(9.990,7.870);
 \draw (2.640,7.880)--(2.930,7.880);
 \draw (3.050,7.880)--(3.650,7.880);
 \draw (7.430,7.880)--(9.990,7.880);
 \draw (2.630,7.890)--(2.930,7.890);
 \draw (3.050,7.890)--(3.660,7.890);
 \draw (7.420,7.890)--(9.990,7.890);
 \draw (2.620,7.900)--(2.930,7.900);
 \draw (3.050,7.900)--(3.670,7.900);
 \draw (7.410,7.900)--(9.990,7.900);
 \draw (2.620,7.910)--(2.920,7.910);
 \draw (3.050,7.910)--(3.680,7.910);
 \draw (7.400,7.910)--(9.990,7.910);
 \draw (2.610,7.920)--(2.920,7.920);
 \draw (3.050,7.920)--(3.690,7.920);
 \draw (7.390,7.920)--(9.990,7.920);
 \draw (2.600,7.930)--(2.910,7.930);
 \draw (3.040,7.930)--(3.710,7.930);
 \draw (7.380,7.930)--(9.990,7.930);
 \draw (2.600,7.940)--(2.910,7.940);
 \draw (3.040,7.940)--(3.720,7.940);
 \draw (7.370,7.940)--(9.990,7.940);
 \draw (2.590,7.950)--(2.910,7.950);
 \draw (3.040,7.950)--(3.730,7.950);
 \draw (7.360,7.950)--(9.990,7.950);
 \draw (2.580,7.960)--(2.900,7.960);
 \draw (3.040,7.960)--(3.740,7.960);
 \draw (7.350,7.960)--(9.990,7.960);
 \draw (2.580,7.970)--(2.900,7.970);
 \draw (3.030,7.970)--(3.750,7.970);
 \draw (7.340,7.970)--(9.990,7.970);
 \draw (2.570,7.980)--(2.890,7.980);
 \draw (3.030,7.980)--(3.760,7.980);
 \draw (7.330,7.980)--(9.990,7.980);
 \draw (2.560,7.990)--(2.890,7.990);
 \draw (3.030,7.990)--(3.770,7.990);
 \draw (7.320,7.990)--(9.990,7.990);
 \draw (2.560,8.000)--(2.890,8.000);
 \draw (3.030,8.000)--(3.780,8.000);
 \draw (7.310,8.000)--(9.990,8.000);
 \draw (2.550,8.010)--(2.880,8.010);
 \draw (3.030,8.010)--(3.800,8.010);
 \draw (7.300,8.010)--(9.990,8.010);
 \draw (2.540,8.020)--(2.880,8.020);
 \draw (3.020,8.020)--(3.810,8.020);
 \draw (7.290,8.020)--(9.990,8.020);
 \draw (2.540,8.030)--(2.870,8.030);
 \draw (3.020,8.030)--(3.820,8.030);
 \draw (7.280,8.030)--(9.990,8.030);
 \draw (2.530,8.040)--(2.870,8.040);
 \draw (3.020,8.040)--(3.830,8.040);
 \draw (7.260,8.040)--(9.990,8.040);
 \draw (2.520,8.050)--(2.860,8.050);
 \draw (3.020,8.050)--(3.840,8.050);
 \draw (7.250,8.050)--(9.990,8.050);
 \draw (2.520,8.060)--(2.860,8.060);
 \draw (3.010,8.060)--(3.850,8.060);
 \draw (7.240,8.060)--(9.990,8.060);
 \draw (2.510,8.070)--(2.860,8.070);
 \draw (3.010,8.070)--(3.870,8.070);
 \draw (7.230,8.070)--(9.990,8.070);
 \draw (2.510,8.080)--(2.850,8.080);
 \draw (3.010,8.080)--(3.880,8.080);
 \draw (7.220,8.080)--(9.990,8.080);
 \draw (2.500,8.090)--(2.850,8.090);
 \draw (3.010,8.090)--(3.890,8.090);
 \draw (7.210,8.090)--(9.990,8.090);
 \draw (2.490,8.100)--(2.840,8.100);
 \draw (3.000,8.100)--(3.900,8.100);
 \draw (7.200,8.100)--(9.990,8.100);
 \draw (2.490,8.110)--(2.840,8.110);
 \draw (3.000,8.110)--(3.920,8.110);
 \draw (7.180,8.110)--(9.990,8.110);
 \draw (2.480,8.120)--(2.840,8.120);
 \draw (3.000,8.120)--(3.930,8.120);
 \draw (7.170,8.120)--(9.990,8.120);
 \draw (2.470,8.130)--(2.830,8.130);
 \draw (3.000,8.130)--(3.940,8.130);
 \draw (7.160,8.130)--(9.990,8.130);
 \draw (2.470,8.140)--(2.830,8.140);
 \draw (2.990,8.140)--(3.960,8.140);
 \draw (7.150,8.140)--(9.990,8.140);
 \draw (2.460,8.150)--(2.820,8.150);
 \draw (2.990,8.150)--(3.970,8.150);
 \draw (7.140,8.150)--(9.990,8.150);
 \draw (2.450,8.160)--(2.820,8.160);
 \draw (2.990,8.160)--(3.980,8.160);
 \draw (7.120,8.160)--(9.990,8.160);
 \draw (2.450,8.170)--(2.820,8.170);
 \draw (2.990,8.170)--(4.000,8.170);
 \draw (7.110,8.170)--(9.990,8.170);
 \draw (2.440,8.180)--(2.810,8.180);
 \draw (2.980,8.180)--(4.010,8.180);
 \draw (7.100,8.180)--(9.990,8.180);
 \draw (2.440,8.190)--(2.810,8.190);
 \draw (2.980,8.190)--(4.020,8.190);
 \draw (7.080,8.190)--(9.990,8.190);
 \draw (2.430,8.200)--(2.800,8.200);
 \draw (2.980,8.200)--(4.040,8.200);
 \draw (7.070,8.200)--(9.990,8.200);
 \draw (2.420,8.210)--(2.800,8.210);
 \draw (2.980,8.210)--(4.050,8.210);
 \draw (7.060,8.210)--(9.990,8.210);
 \draw (2.420,8.220)--(2.800,8.220);
 \draw (2.970,8.220)--(4.070,8.220);
 \draw (7.040,8.220)--(9.990,8.220);
 \draw (2.410,8.230)--(2.790,8.230);
 \draw (2.970,8.230)--(4.080,8.230);
 \draw (7.030,8.230)--(9.990,8.230);
 \draw (2.410,8.240)--(2.790,8.240);
 \draw (2.970,8.240)--(4.100,8.240);
 \draw (7.020,8.240)--(9.990,8.240);
 \draw (2.400,8.250)--(2.780,8.250);
 \draw (2.970,8.250)--(4.110,8.250);
 \draw (7.000,8.250)--(9.990,8.250);
 \draw (2.390,8.260)--(2.780,8.260);
 \draw (2.970,8.260)--(4.130,8.260);
 \draw (6.990,8.260)--(9.990,8.260);
 \draw (2.390,8.270)--(2.780,8.270);
 \draw (2.960,8.270)--(4.140,8.270);
 \draw (6.970,8.270)--(9.990,8.270);
 \draw (2.380,8.280)--(2.770,8.280);
 \draw (2.960,8.280)--(4.160,8.280);
 \draw (6.960,8.280)--(9.990,8.280);
 \draw (2.370,8.290)--(2.770,8.290);
 \draw (2.960,8.290)--(4.170,8.290);
 \draw (6.940,8.290)--(9.990,8.290);
 \draw (2.370,8.300)--(2.760,8.300);
 \draw (2.960,8.300)--(4.190,8.300);
 \draw (6.930,8.300)--(9.990,8.300);
 \draw (2.360,8.310)--(2.760,8.310);
 \draw (2.950,8.310)--(4.210,8.310);
 \draw (6.910,8.310)--(9.990,8.310);
 \draw (2.360,8.320)--(2.760,8.320);
 \draw (2.950,8.320)--(4.220,8.320);
 \draw (6.890,8.320)--(9.990,8.320);
 \draw (2.350,8.330)--(2.750,8.330);
 \draw (2.950,8.330)--(4.240,8.330);
 \draw (6.880,8.330)--(9.990,8.330);
 \draw (2.340,8.340)--(2.750,8.340);
 \draw (2.950,8.340)--(4.260,8.340);
 \draw (6.860,8.340)--(9.990,8.340);
 \draw (2.340,8.350)--(2.740,8.350);
 \draw (2.940,8.350)--(4.270,8.350);
 \draw (6.840,8.350)--(9.990,8.350);
 \draw (2.330,8.360)--(2.740,8.360);
 \draw (2.940,8.360)--(4.290,8.360);
 \draw (6.830,8.360)--(9.990,8.360);
 \draw (2.330,8.370)--(2.740,8.370);
 \draw (2.940,8.370)--(4.310,8.370);
 \draw (6.810,8.370)--(9.990,8.370);
 \draw (2.320,8.380)--(2.730,8.380);
 \draw (2.940,8.380)--(4.330,8.380);
 \draw (6.790,8.380)--(9.990,8.380);
 \draw (2.310,8.390)--(2.730,8.390);
 \draw (2.930,8.390)--(4.350,8.390);
 \draw (6.770,8.390)--(9.990,8.390);
 \draw (2.310,8.400)--(2.720,8.400);
 \draw (2.930,8.400)--(4.370,8.400);
 \draw (6.760,8.400)--(9.990,8.400);
 \draw (2.300,8.410)--(2.720,8.410);
 \draw (2.930,8.410)--(4.380,8.410);
 \draw (6.740,8.410)--(9.990,8.410);
 \draw (2.300,8.420)--(2.720,8.420);
 \draw (2.930,8.420)--(4.400,8.420);
 \draw (6.720,8.420)--(9.990,8.420);
 \draw (2.290,8.430)--(2.710,8.430);
 \draw (2.920,8.430)--(4.430,8.430);
 \draw (6.700,8.430)--(9.990,8.430);
 \draw (2.280,8.440)--(2.710,8.440);
 \draw (2.920,8.440)--(4.450,8.440);
 \draw (6.680,8.440)--(9.990,8.440);
 \draw (2.280,8.450)--(2.700,8.450);
 \draw (2.920,8.450)--(4.470,8.450);
 \draw (6.660,8.450)--(9.990,8.450);
 \draw (2.270,8.460)--(2.700,8.460);
 \draw (2.920,8.460)--(4.490,8.460);
 \draw (6.640,8.460)--(9.990,8.460);
 \draw (2.270,8.470)--(2.700,8.470);
 \draw (2.910,8.470)--(4.510,8.470);
 \draw (6.610,8.470)--(9.990,8.470);
 \draw (2.260,8.480)--(2.690,8.480);
 \draw (2.910,8.480)--(4.530,8.480);
 \draw (6.590,8.480)--(9.990,8.480);
 \draw (2.260,8.490)--(2.690,8.490);
 \draw (2.910,8.490)--(4.560,8.490);
 \draw (6.570,8.490)--(9.990,8.490);
 \draw (2.250,8.500)--(2.690,8.500);
 \draw (2.910,8.500)--(4.580,8.500);
 \draw (6.550,8.500)--(9.990,8.500);
 \draw (2.240,8.510)--(2.680,8.510);
 \draw (2.900,8.510)--(4.610,8.510);
 \draw (6.520,8.510)--(9.990,8.510);
 \draw (2.240,8.520)--(2.680,8.520);
 \draw (2.900,8.520)--(4.630,8.520);
 \draw (6.500,8.520)--(9.990,8.520);
 \draw (2.230,8.530)--(2.670,8.530);
 \draw (2.900,8.530)--(4.660,8.530);
 \draw (6.470,8.530)--(9.990,8.530);
 \draw (2.230,8.540)--(2.670,8.540);
 \draw (2.900,8.540)--(4.680,8.540);
 \draw (6.440,8.540)--(9.990,8.540);
 \draw (2.220,8.550)--(2.670,8.550);
 \draw (2.890,8.550)--(4.710,8.550);
 \draw (6.420,8.550)--(9.990,8.550);
 \draw (2.210,8.560)--(2.660,8.560);
 \draw (2.890,8.560)--(4.740,8.560);
 \draw (6.390,8.560)--(9.990,8.560);
 \draw (2.210,8.570)--(2.660,8.570);
 \draw (2.890,8.570)--(4.770,8.570);
 \draw (6.360,8.570)--(9.990,8.570);
 \draw (2.200,8.580)--(2.650,8.580);
 \draw (2.890,8.580)--(4.800,8.580);
 \draw (6.330,8.580)--(9.990,8.580);
 \draw (2.200,8.590)--(2.650,8.590);
 \draw (2.880,8.590)--(4.840,8.590);
 \draw (6.290,8.590)--(9.990,8.590);
 \draw (2.190,8.600)--(2.650,8.600);
 \draw (2.880,8.600)--(4.870,8.600);
 \draw (6.260,8.600)--(9.990,8.600);
 \draw (2.180,8.610)--(2.640,8.610);
 \draw (2.880,8.610)--(4.910,8.610);
 \draw (6.220,8.610)--(9.990,8.610);
 \draw (2.180,8.620)--(2.640,8.620);
 \draw (2.880,8.620)--(4.950,8.620);
 \draw (6.190,8.620)--(9.990,8.620);
 \draw (2.170,8.630)--(2.630,8.630);
 \draw (2.870,8.630)--(4.990,8.630);
 \draw (6.140,8.630)--(9.990,8.630);
 \draw (2.170,8.640)--(2.630,8.640);
 \draw (2.870,8.640)--(5.030,8.640);
 \draw (6.100,8.640)--(9.990,8.640);
 \draw (2.160,8.650)--(2.630,8.650);
 \draw (2.870,8.650)--(5.080,8.650);
 \draw (6.050,8.650)--(9.990,8.650);
 \draw (2.160,8.660)--(2.620,8.660);
 \draw (2.870,8.660)--(5.140,8.660);
 \draw (6.000,8.660)--(9.990,8.660);
 \draw (2.150,8.670)--(2.620,8.670);
 \draw (2.860,8.670)--(5.200,8.670);
 \draw (5.930,8.670)--(9.990,8.670);
 \draw (2.140,8.680)--(2.610,8.680);
 \draw (2.860,8.680)--(5.280,8.680);
 \draw (5.860,8.680)--(9.990,8.680);
 \draw (2.140,8.690)--(2.610,8.690);
 \draw (2.860,8.690)--(5.380,8.690);
 \draw (5.750,8.690)--(9.990,8.690);
 \draw (2.130,8.700)--(2.610,8.700);
 \draw (2.860,8.700)--(9.990,8.700);
 \draw (2.130,8.710)--(2.600,8.710);
 \draw (2.850,8.710)--(9.990,8.710);
 \draw (2.120,8.720)--(2.600,8.720);
 \draw (2.850,8.720)--(9.990,8.720);
 \draw (2.110,8.730)--(2.590,8.730);
 \draw (2.850,8.730)--(9.990,8.730);
 \draw (2.110,8.740)--(2.590,8.740);
 \draw (2.850,8.740)--(9.990,8.740);
 \draw (2.100,8.750)--(2.590,8.750);
 \draw (2.840,8.750)--(9.990,8.750);
 \draw (2.100,8.760)--(2.580,8.760);
 \draw (2.840,8.760)--(9.990,8.760);
 \draw (2.090,8.770)--(2.580,8.770);
 \draw (2.840,8.770)--(9.990,8.770);
 \draw (2.090,8.780)--(2.580,8.780);
 \draw (2.830,8.780)--(9.990,8.780);
 \draw (2.080,8.790)--(2.570,8.790);
 \draw (2.830,8.790)--(9.990,8.790);
 \draw (2.070,8.800)--(2.570,8.800);
 \draw (2.830,8.800)--(9.990,8.800);
 \draw (2.070,8.810)--(2.560,8.810);
 \draw (2.830,8.810)--(9.990,8.810);
 \draw (2.060,8.820)--(2.560,8.820);
 \draw (2.820,8.820)--(9.990,8.820);
 \draw (2.060,8.830)--(2.560,8.830);
 \draw (2.820,8.830)--(9.990,8.830);
 \draw (2.050,8.840)--(2.550,8.840);
 \draw (2.820,8.840)--(9.990,8.840);
 \draw (2.050,8.850)--(2.550,8.850);
 \draw (2.820,8.850)--(9.990,8.850);
 \draw (2.040,8.860)--(2.540,8.860);
 \draw (2.810,8.860)--(9.990,8.860);
 \draw (2.030,8.870)--(2.540,8.870);
 \draw (2.810,8.870)--(9.990,8.870);
 \draw (2.030,8.880)--(2.540,8.880);
 \draw (2.810,8.880)--(9.990,8.880);
 \draw (2.020,8.890)--(2.530,8.890);
 \draw (2.810,8.890)--(9.990,8.890);
 \draw (2.020,8.900)--(2.530,8.900);
 \draw (2.800,8.900)--(9.990,8.900);
 \draw (2.010,8.910)--(2.520,8.910);
 \draw (2.800,8.910)--(9.990,8.910);
 \draw (2.010,8.920)--(2.520,8.920);
 \draw (2.800,8.920)--(9.990,8.920);
 \draw (2.000,8.930)--(2.520,8.930);
 \draw (2.800,8.930)--(9.990,8.930);
 \draw (1.990,8.940)--(2.510,8.940);
 \draw (2.790,8.940)--(9.990,8.940);
 \draw (1.990,8.950)--(2.510,8.950);
 \draw (2.790,8.950)--(9.990,8.950);
 \draw (1.980,8.960)--(2.500,8.960);
 \draw (2.790,8.960)--(9.990,8.960);
 \draw (1.980,8.970)--(2.500,8.970);
 \draw (2.790,8.970)--(9.990,8.970);
 \draw (1.970,8.980)--(2.500,8.980);
 \draw (2.780,8.980)--(9.990,8.980);
 \draw (1.970,8.990)--(2.490,8.990);
 \draw (2.780,8.990)--(9.990,8.990);
 \draw (1.960,9.000)--(2.490,9.000);
 \draw (2.780,9.000)--(9.990,9.000);
 \draw (1.950,9.010)--(2.490,9.010);
 \draw (2.780,9.010)--(9.990,9.010);
 \draw (1.950,9.020)--(2.480,9.020);
 \draw (2.770,9.020)--(9.990,9.020);
 \draw (1.940,9.030)--(2.480,9.030);
 \draw (2.770,9.030)--(9.990,9.030);
 \draw (1.940,9.040)--(2.470,9.040);
 \draw (2.770,9.040)--(9.990,9.040);
 \draw (1.930,9.050)--(2.470,9.050);
 \draw (2.770,9.050)--(9.990,9.050);
 \draw (1.930,9.060)--(2.470,9.060);
 \draw (2.760,9.060)--(9.990,9.060);
 \draw (1.920,9.070)--(2.460,9.070);
 \draw (2.760,9.070)--(9.990,9.070);
 \draw (1.910,9.080)--(2.460,9.080);
 \draw (2.760,9.080)--(9.990,9.080);
 \draw (1.910,9.090)--(2.450,9.090);
 \draw (2.760,9.090)--(9.990,9.090);
 \draw (1.900,9.100)--(2.450,9.100);
 \draw (2.750,9.100)--(9.990,9.100);
 \draw (1.900,9.110)--(2.450,9.110);
 \draw (2.750,9.110)--(9.990,9.110);
 \draw (1.890,9.120)--(2.440,9.120);
 \draw (2.750,9.120)--(9.990,9.120);
 \draw (1.890,9.130)--(2.440,9.130);
 \draw (2.750,9.130)--(9.990,9.130);
 \draw (1.880,9.140)--(2.430,9.140);
 \draw (2.740,9.140)--(9.990,9.140);
 \draw (1.880,9.150)--(2.430,9.150);
 \draw (2.740,9.150)--(9.990,9.150);
 \draw (1.870,9.160)--(2.430,9.160);
 \draw (2.740,9.160)--(9.990,9.160);
 \draw (1.860,9.170)--(2.420,9.170);
 \draw (2.730,9.170)--(9.990,9.170);
 \draw (1.860,9.180)--(2.420,9.180);
 \draw (2.730,9.180)--(9.990,9.180);
 \draw (1.850,9.190)--(2.420,9.190);
 \draw (2.730,9.190)--(9.990,9.190);
 \draw (1.850,9.200)--(2.410,9.200);
 \draw (2.730,9.200)--(9.990,9.200);
 \draw (1.840,9.210)--(2.410,9.210);
 \draw (2.720,9.210)--(9.990,9.210);
 \draw (1.840,9.220)--(2.400,9.220);
 \draw (2.720,9.220)--(9.990,9.220);
 \draw (1.830,9.230)--(2.400,9.230);
 \draw (2.720,9.230)--(9.990,9.230);
 \draw (1.820,9.240)--(2.400,9.240);
 \draw (2.720,9.240)--(9.990,9.240);
 \draw (1.820,9.250)--(2.390,9.250);
 \draw (2.710,9.250)--(9.990,9.250);
 \draw (1.810,9.260)--(2.390,9.260);
 \draw (2.710,9.260)--(9.990,9.260);
 \draw (1.810,9.270)--(2.380,9.270);
 \draw (2.710,9.270)--(9.990,9.270);
 \draw (1.800,9.280)--(2.380,9.280);
 \draw (2.710,9.280)--(9.990,9.280);
 \draw (1.800,9.290)--(2.380,9.290);
 \draw (2.700,9.290)--(9.990,9.290);
 \draw (1.790,9.300)--(2.370,9.300);
 \draw (2.700,9.300)--(9.990,9.300);
 \draw (1.790,9.310)--(2.370,9.310);
 \draw (2.700,9.310)--(9.990,9.310);
 \draw (1.780,9.320)--(2.360,9.320);
 \draw (2.700,9.320)--(9.990,9.320);
 \draw (1.770,9.330)--(2.360,9.330);
 \draw (2.690,9.330)--(9.990,9.330);
 \draw (1.770,9.340)--(2.360,9.340);
 \draw (2.690,9.340)--(9.990,9.340);
 \draw (1.760,9.350)--(2.350,9.350);
 \draw (2.690,9.350)--(9.990,9.350);
 \draw (1.760,9.360)--(2.350,9.360);
 \draw (2.690,9.360)--(9.990,9.360);
 \draw (1.750,9.370)--(2.350,9.370);
 \draw (2.680,9.370)--(9.990,9.370);
 \draw (1.750,9.380)--(2.340,9.380);
 \draw (2.680,9.380)--(9.990,9.380);
 \draw (1.740,9.390)--(2.340,9.390);
 \draw (2.680,9.390)--(9.990,9.390);
 \draw (1.730,9.400)--(2.330,9.400);
 \draw (2.680,9.400)--(9.990,9.400);
 \draw (1.730,9.410)--(2.330,9.410);
 \draw (2.670,9.410)--(9.990,9.410);
 \draw (1.720,9.420)--(2.330,9.420);
 \draw (2.670,9.420)--(9.990,9.420);
 \draw (1.720,9.430)--(2.320,9.430);
 \draw (2.670,9.430)--(9.990,9.430);
 \draw (1.710,9.440)--(2.320,9.440);
 \draw (2.660,9.440)--(9.990,9.440);
 \draw (1.710,9.450)--(2.310,9.450);
 \draw (2.660,9.450)--(9.990,9.450);
 \draw (1.700,9.460)--(2.310,9.460);
 \draw (2.660,9.460)--(9.990,9.460);
 \draw (1.700,9.470)--(2.310,9.470);
 \draw (2.660,9.470)--(9.990,9.470);
 \draw (1.690,9.480)--(2.300,9.480);
 \draw (2.650,9.480)--(9.990,9.480);
 \draw (1.680,9.490)--(2.300,9.490);
 \draw (2.650,9.490)--(9.990,9.490);
 \draw (1.680,9.500)--(2.290,9.500);
 \draw (2.650,9.500)--(9.990,9.500);
 \draw (1.670,9.510)--(2.290,9.510);
 \draw (2.650,9.510)--(9.990,9.510);
 \draw (1.670,9.520)--(2.290,9.520);
 \draw (2.640,9.520)--(9.990,9.520);
 \draw (1.660,9.530)--(2.280,9.530);
 \draw (2.640,9.530)--(9.990,9.530);
 \draw (1.660,9.540)--(2.280,9.540);
 \draw (2.640,9.540)--(9.990,9.540);
 \draw (1.650,9.550)--(2.280,9.550);
 \draw (2.640,9.550)--(9.990,9.550);
 \draw (1.650,9.560)--(2.270,9.560);
 \draw (2.630,9.560)--(9.990,9.560);
 \draw (1.640,9.570)--(2.270,9.570);
 \draw (2.630,9.570)--(9.990,9.570);
 \draw (1.630,9.580)--(2.260,9.580);
 \draw (2.630,9.580)--(9.990,9.580);
 \draw (1.630,9.590)--(2.260,9.590);
 \draw (2.630,9.590)--(9.990,9.590);
 \draw (1.620,9.600)--(2.260,9.600);
 \draw (2.620,9.600)--(9.990,9.600);
 \draw (1.620,9.610)--(2.250,9.610);
 \draw (2.620,9.610)--(9.990,9.610);
 \draw (1.610,9.620)--(2.250,9.620);
 \draw (2.620,9.620)--(9.990,9.620);
 \draw (1.610,9.630)--(2.240,9.630);
 \draw (2.620,9.630)--(9.990,9.630);
 \draw (1.600,9.640)--(2.240,9.640);
 \draw (2.610,9.640)--(9.990,9.640);
 \draw (1.600,9.650)--(2.240,9.650);
 \draw (2.610,9.650)--(9.990,9.650);
 \draw (1.590,9.660)--(2.230,9.660);
 \draw (2.610,9.660)--(9.990,9.660);
 \draw (1.580,9.670)--(2.230,9.670);
 \draw (2.600,9.670)--(9.990,9.670);
 \draw (1.580,9.680)--(2.220,9.680);
 \draw (2.600,9.680)--(9.990,9.680);
 \draw (1.570,9.690)--(2.220,9.690);
 \draw (2.600,9.690)--(9.990,9.690);
 \draw (1.570,9.700)--(2.220,9.700);
 \draw (2.600,9.700)--(9.990,9.700);
 \draw (1.560,9.710)--(2.210,9.710);
 \draw (2.590,9.710)--(9.990,9.710);
 \draw (1.560,9.720)--(2.210,9.720);
 \draw (2.590,9.720)--(9.990,9.720);
 \draw (1.550,9.730)--(2.210,9.730);
 \draw (2.590,9.730)--(9.990,9.730);
 \draw (1.550,9.740)--(2.200,9.740);
 \draw (2.590,9.740)--(9.990,9.740);
 \draw (1.540,9.750)--(2.200,9.750);
 \draw (2.580,9.750)--(9.990,9.750);
 \draw (1.530,9.760)--(2.190,9.760);
 \draw (2.580,9.760)--(9.990,9.760);
 \draw (1.530,9.770)--(2.190,9.770);
 \draw (2.580,9.770)--(9.990,9.770);
 \draw (1.520,9.780)--(2.190,9.780);
 \draw (2.580,9.780)--(9.990,9.780);
 \draw (1.520,9.790)--(2.180,9.790);
 \draw (2.570,9.790)--(9.990,9.790);
 \draw (1.510,9.800)--(2.180,9.800);
 \draw (2.570,9.800)--(9.990,9.800);
 \draw (1.510,9.810)--(2.170,9.810);
 \draw (2.570,9.810)--(9.990,9.810);
 \draw (1.500,9.820)--(2.170,9.820);
 \draw (2.570,9.820)--(9.990,9.820);
 \draw (1.500,9.830)--(2.170,9.830);
 \draw (2.560,9.830)--(9.990,9.830);
 \draw (1.490,9.840)--(2.160,9.840);
 \draw (2.560,9.840)--(9.990,9.840);
 \draw (1.480,9.850)--(2.160,9.850);
 \draw (2.560,9.850)--(9.990,9.850);
 \draw (1.480,9.860)--(2.160,9.860);
 \draw (2.550,9.860)--(9.990,9.860);
 \draw (1.470,9.870)--(2.150,9.870);
 \draw (2.550,9.870)--(9.990,9.870);
 \draw (1.470,9.880)--(2.150,9.880);
 \draw (2.550,9.880)--(9.990,9.880);
 \draw (1.460,9.890)--(2.140,9.890);
 \draw (2.550,9.890)--(9.990,9.890);
 \draw (1.460,9.900)--(2.140,9.900);
 \draw (2.540,9.900)--(9.990,9.900);
 \draw (1.450,9.910)--(2.140,9.910);
 \draw (2.540,9.910)--(9.990,9.910);
 \draw (1.450,9.920)--(2.130,9.920);
 \draw (2.540,9.920)--(9.990,9.920);
 \draw (1.440,9.930)--(2.130,9.930);
 \draw (2.540,9.930)--(9.990,9.930);
 \draw (1.430,9.940)--(2.120,9.940);
 \draw (2.530,9.940)--(9.990,9.940);
 \draw (1.430,9.950)--(2.120,9.950);
 \draw (2.530,9.950)--(9.990,9.950);
 \draw (1.420,9.960)--(2.120,9.960);
 \draw (2.530,9.960)--(9.990,9.960);
 \draw (1.420,9.970)--(2.110,9.970);
 \draw (2.530,9.970)--(9.990,9.970);
 \draw (1.410,9.980)--(2.110,9.980);
 \draw (2.520,9.980)--(9.990,9.980);
 \draw (1.410,9.990)--(2.100,9.990);
 \draw (2.520,9.990)--(9.990,9.990);
 \draw (1.400,10.00)--(2.100,10.00);
 \draw (2.520,10.00)--(9.990,10.00);

\filldraw[black]
 (3.700,5.320) circle (0.7500 mm)
 (4.600,3.640) circle (0.7500 mm)
 (3.100,7.540) circle (0.7500 mm)
;
\end{tikzpicture}

